Spectroscopic study of Ba and CEMP-s stars: Mass distribution of AGB progenitors

We have performed detailed high-resolution spectroscopic analysis on seven metal-poor stars (BD+75 348, BD+09 3019, HD238020, HE0319-0215, HE0507-1653, HE0930-0018, HE1023-1504) and derived their atmospheric parameters T$_{eff}$, log$g$, [Fe/H], and mictroturbulent velocity ($\xi$). The metallicity range is found to be -2.57$<$[Fe/H]$<$-0.42. The elemental abundances of 17 light elements and 12 heavy elements are estimated. We have classified BD+75 348 and BD+09 3019 as strong Ba stars, HD238020 as a mild Ba star, and the remaining four objects as CEMP-s stars. We have estimated the masses of the stars from Hertzsprung-Russel (HR) diagram, and, compiling the data of 205 Ba stars from literature, estimated the mass distribution of Ba stars. We have also estimated the initial masses of the companion AGBs of the program stars as well as the masses of the companion AGBs of 159 Ba and 36 CEMP-s stars from literature, with the help of a parametric-model-based analysis using FRUITY models. While the primary mass distribution of mild Ba stars peaks at 3.7 M$_{\odot}$, for the strong Ba stars the peak appears at 2.5 M$_{\odot}$. We, therefore, propose that the initial masses of the progenitor AGBs dominantly control the formation of mild and strong Ba stars. However, a clear overlap, in the range 1.3-4.0 M$_{\odot}$, noticed between the progenitor masses of both the subclasses of Ba stars, may indicate that other factors, such as metallicities and the orbital periods, may also have significant contributions. The progenitor AGBs' mass distribution of CEMP-s stars is found to peak at 2.03 M$_{\odot}$.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
4187.04   & Fe I  & 2.45     & --0.548   & -          & -          & -          & -          &124.8 (6.12)& -          & -               \\
4202.03   &       & 1.48     & --0.708   & -          & -          & -          & -          &179.4 (6.02)& -          & -               \\
4203.57   &       & 1.01     & --3.869   & -          & -          & 73.1 (6.72)& -          & -          & -          & -               \\
4210.343  &       & 2.48     & --0.870   &174.2 (7.17)& -          &133.3 (6.95)& -          & -          & -          & -               \\
4213.65   &       & 2.85     & --1.290   & -          & -          & 97.4 (6.88)& -          & -          & -          & -               \\
4217.55   &       & 3.43     & --0.510   & -          & -          & 97.9 (6.75)& -          & -          & -          & -               \\
4222.21   &       & 2.45     & --0.967   &145.8 (6.87)& -          &125.3 (6.84)& -          & -          & -          & -               \\
4224.17   &       & 3.37     & --0.410   & -          & -          &110.0 (6.90)& -          & -          & -          & -               \\
4233.60   &       & 2.48     & --0.604   & -          & -          & -          & -          &115.5 (5.96)& -          & -               \\
4238.81   &       & 3.37     & --0.280   &133.2 (6.96)& -          &118.8 (6.98)& -          & -          & -          & -               \\
4239.36   &       & 3.64     & --1.520   & -          & -          & 51.4 (6.77)& -          & -          & -          & -               \\
4250.12   &       & 2.47     & --0.405   & -          & -          &149.4 (6.72)& -          &134.6 (6.17)& -          & -               \\
4250.79   &       & 1.56     & --0.710   & -          & -          &221.5 (6.70)& -          & -          & -          & -               \\
4276.68   &       & 3.88     & --1.210   & 85.5 (7.28)& -          & 47.3 (6.63)& -          & -          & -          & -               \\
4282.40   &       & 2.18     & --0.810   & -          & -          &133.9 (6.54)& -          & -          & -          & -               \\
4377.79   &       & 3.27     & --2.310   & -          & 82.2 (6.85)& -          & -          & -          & -          & 29.4 (6.04)     \\
4387.89   &       & 3.07     & --1.470   & -          & -          & 70.5 (6.51)& -          & -          & -          & -               \\
4388.41   &       & 3.60     & --0.590   &108.9 (6.93)& -          & 89.4 (6.72)& -          & -          & -          & -               \\
4430.61   &       & 2.22     & --1.659   & -          & -          &125.3 (7.20)& -          & -          & -          & -               \\
4432.57   &       & 3.57     & --1.600   & 63.2 (6.74)& -          & 44.3 (6.61)& -          & -          & -          & -               \\
4433.22   &       & 3.65     & --0.700   &117.6 (7.29)& -          & 89.9 (6.89)& -          & -          & -          & -               \\
4436.92   &       & 3.05     & --2.110   & -          & -          & 71.3 (7.13)& -          & -          & -          & -               \\
4446.83   &       & 3.69     & --1.330   & -          & -          & 66.6 (6.94)& -          & -          & -          & -               \\
4466.55   &       & 2.83     & --0.590   &176.8 (7.23)& -          &139.9 (7.06)& 60.6 (5.00)& -          & -          &114.5 (5.64)     \\
4476.02   &       & 2.85     & --0.570   & -          & -          & -          & 75.2 (4.99)& -          &137.0 (5.98)& -               \\
4482.74   &       & 3.65     & --1.350   & -          & -          & 70.4 (7.01)& -          & -          & -          & -               \\
4490.08   &       & 3.02     & --1.580   &101.5 (7.00)& -          & 73.8 (6.62)& -          & -          & -          & -               \\
4517.52   &       & 3.07     & --1.840   & -          & -          & 65.3 (6.73)& -          & -          & -          & -               \\
4547.85   &       & 3.55     & --0.780   &100.5 (6.78)& -          & 80.4 (6.57)& -          & -          & -          & -               \\
4587.13   &       & 3.57     & --1.780   & 63.4 (6.89)& -          & 48.3 (6.85)& -          & -          & -          & -               \\
4596.06   &       & 3.60     & --1.640   & -          & -          & 61.8 (7.02)& -          & -          & -          & -               \\
4602.00   &       & 1.61     & --3.154   &109.4 (7.04)& -          & 82.4 (6.79)& -          & -          & -          & -               \\
4602.94   &       & 1.49     & --1.950   &163.3 (6.84)& -          &123.5 (6.53)& -          & -          & -          & -               \\
4637.50   &       & 3.28     & --1.390   & 90.0 (6.78)& -          & 78.0 (6.81)& -          & -          & -          & -               \\
4647.43   &       & 2.95     & --1.310   & -          & -          & 95.7 (6.81)& -          & -          & -          & -               \\
4704.95   &       & 3.69     & --1.570   & 85.0 (7.29)& -          & 52.9 (6.85)& -          & -          & -          & -               \\
4735.84   &       & 4.08     & --1.220   & -          & -          & 47.5 (6.80)& -          & -          & -          & -               \\
4736.77   &       & 3.21     & --0.740   & -          & -          &113.1 (6.96)& -          & -          & -          & -               \\
4741.53   &       & 2.83     & --2.000   & -          & -          & 74.8 (6.81)& -          & -          & -          & -               \\
4788.76   &       & 3.24     & --1.810   &104.7 (7.47)& -          & 66.6 (6.88)& -          & -          & -          & -               \\
4791.25   &       & 3.27     & --2.510   & 71.1 (7.41)& 75.5 (6.92)& 33.7 (6.95)& -          & -          & -          & -               \\
4799.41   &       & 3.64     & --2.230   & -          & -          & 31.0 (7.00)& -          & -          & -          & -               \\
4800.65   &       & 4.14     & --1.260   & 79.7 (7.36)& -          & 51.0 (6.98)& -          & -          & -          & -               \\
4802.88   &       & 3.64     & --1.514   & -          &107.0 (6.87)& -          & -          & -          & -          & -               \\
4809.94   &       & 3.57     & --2.720   & -          & 50.3 (7.16)& -          & -          & -          & -          & -               \\
4813.11   &       & 3.27     & --2.890   & -          & 49.4 (6.94)& -          & -          & -          & -          & -               \\
4817.78   &       & 2.22     & --3.530   & -          &106.9 (6.99)& -          & -          & -          & -          & -               \\
4871.32   &       & 2.87     & --0.410   & -          & -          & -          & -          &126.8 (6.21)& -          & -               \\
4874.35   &       & 3.07     & --3.030   & -          & 76.2 (7.19)& -          & -          & -          & -          & -               \\
4885.43   &       & 3.88     & --1.095   & -          &106.7 (6.75)& -          & -          & -          & -          & -               \\
4886.33   &       & 4.15     & --0.685   & 81.8 (6.84)&119.6 (6.91)& 63.5 (6.68)& -          & -          & -          & -               \\
4890.76   &       & 2.88     & --0.430   & -          & -          &151.4 (7.01)& -          & -          & -          & -               \\
4892.86   &       & 4.22     & --1.290   & 66.4 (7.18)& -          & 36.2 (6.78)& -          & -          & -          & -               \\
4903.31   &       & 2.88     & --1.080   &155.1 (7.37)& -          &125.7 (7.17)& 48.4 (4.87)& 96.6 (6.17)& -          &107.6 (5.68)     \\
4909.38   &       & 3.93     & --1.327   & 81.7 (7.21)& -          & 52.0 (6.82)& -          & -          & -          & -               \\
4924.77   &       & 2.28     & --2.220   &122.9 (7.13)&188.4 (7.12)& 96.6 (6.90)& -          & 68.0 (5.96)&100.6 (6.06)&108.5 (6.02)     \\
4927.42   &       & 3.57     & --1.990   & 70.2 (7.20)& -          & 39.6 (6.86)& -          & -          & -          & -               \\
4930.31   &       & 3.96     & --1.350   & 81.9 (7.27)& -          & 56.9 (6.98)& -          & -          & -          & -               \\
4938.17   &       & 3.94     & --1.018   & -          & -          & 72.9 (6.98)& -          & -          & -          & -               \\
4938.81   &       & 2.88     & --1.077   & -          & -          &103.2 (6.60)& -          & -          & -          & -               \\
4939.69   &       & 0.86     & --3.340   &150.8 (7.11)& -          &115.2 (6.82)& -          & -          & -          & -               \\
4946.39   &       & 3.37     & --1.170   & -          & -          & 90.0 (6.91)& -          & -          & -          & -               \\
4950.11   &       & 3.42     & --1.670   & 92.4 (7.19)& -          & 66.9 (6.92)& -          & -          & -          & -               \\
4967.90   &       & 4.19     & --0.534   & -          & -          & 65.8 (6.61)& -          & -          & -          & -               \\
4969.92   &       & 4.22     & --0.710   & 84.4 (6.99)& -          & 60.9 (6.71)& -          & -          & -          & -               \\
4973.10   &       & 3.96     & --0.950   & -          & -          & 76.0 (7.00)& -          & -          & -          & -               \\
4982.50   &       & 4.10     &   0.164   & -          & -          & -          & -          & 84.2 (6.03)& -          & -               \\
4985.25   &       & 3.93     & --0.560   & -          &135.9 (6.75)& -          & -          & -          & -          & -               \\
4985.55   &       & 2.87     & --1.331   & -          &189.4 (7.00)& -          & -          & -          & -          & -               \\

\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
4994.13   &       & 0.92     & --3.080   &154.5 (6.97)& -          &122.6 (6.79)& 74.4 (4.83)& -          & -          & -               \\
5002.79   &       & 3.40     & --1.580   &105.2 (7.38)& -          & 65.4 (6.77)& -          & -          & -          & -               \\
5006.12   &       & 2.83     & --0.615   & -          & -          & -          & 84.2 (5.07)&112.5 (5.99)& -          & -               \\
5014.94   &       & 3.94     & --0.250   & -          & -          & 92.1 (6.67)& -          & -          & -          & -               \\
5049.82   &       & 2.28     & --1.420   &167.1 (7.15)& -          &132.4 (6.93)& -          & -          & -          & -               \\
5074.75   &       & 4.22     & --0.200   & -          & -          & 93.8 (6.95)& -          & -          & -          & -               \\
5079.22   &       & 2.20     & --2.067   & -          & -          & -          & 39.9 (4.83)& 83.7 (6.01)&111.8 (5.98)& -               \\
5083.34   &       & 0.96     & --2.958   &160.5 (6.97)& -          &128.8 (6.83)& -          & -          & -          & -               \\
5090.77   &       & 4.26     & --0.400   & -          & -          & 75.0 (6.74)& -          & -          & -          & -               \\
5097.00   &       & 4.28     & --0.196   & -          & -          & 75.5 (6.57)& -          & -          & -          & -               \\
5110.41   &       & 0.00     & --3.760   & -          & -          &152.6 (6.99)& -          & -          & -          & -               \\
5123.72   &       & 1.01     & --3.068   & -          & -          &118.6 (6.74)& -          & -          & -          & -               \\
5126.19   &       & 4.26     & --1.080   & -          & -          & 60.5 (7.09)& -          & -          & -          & -               \\
5141.74   &       & 2.42     & --2.150   &137.3 (7.48)& -          & 90.8 (6.79)& -          & -          & -          & -               \\
5150.84   &       & 0.99     & --3.070   &174.5 (7.32)& -          &128.7 (6.95)& -          & -          & -          & -               \\
5159.06   &       & 4.28     & --0.820   & 69.0 (6.80)& -          & 55.5 (6.76)& -          & -          & -          & -               \\
5162.27   &       & 4.18     &   0.020   & -          & -          &106.8 (6.98)& -          & -          & -          & -               \\
5166.28   &       & 0.00     & --4.195   &170.9 (7.14)& -          &131.1 (6.93)& 93.0 (5.02)& -          & -          & -               \\
5171.60   &       & 1.49     & --1.793   &188.2 (6.80)& -          &151.8 (6.73)&109.7 (5.06)& -          & -          & -               \\
5187.91   &       & 4.14     & --1.260   & 60.1 (6.90)& -          & 38.3 (6.70)& -          & -          & -          & -               \\
5192.34   &       & 3.00     & --0.421   & -          & -          & -          & 75.3 (4.84)&112.8 (5.95)&152.5 (6.11)&139.8 (5.80)     \\
5194.94   &       & 1.56     & --2.090   & -          & -          &132.9 (6.72)& 87.4 (4.91)& -          & -          &156.5 (5.88)     \\
5195.47   &       & 4.22     &   0.018   &111.5 (6.84)& -          & 87.2 (6.56)& -          & -          & -          & -               \\
5198.71   &       & 2.22     & --2.135   &127.5 (6.98)& -          &102.4 (6.82)& 41.2 (4.93)& 80.3 (6.01)&124.7 (6.30)&123.5 (6.08)     \\
5202.34   &       & 2.18     & --1.838   & -          & -          & -          & 54.3 (4.82)&105.7 (6.22)&135.7 (6.16)& -               \\
5215.18   &       & 3.27     & --0.967   & -          &183.8 (7.01)& -          & -          & -          & -          & -               \\
5216.27   &       & 1.61     & --2.150   &156.2 (6.83)& -          &127.3 (6.70)& -          & -          & -          &139.8 (5.61)     \\
5217.39   &       & 3.21     & --1.162   &114.9 (6.90)&149.9 (6.59)& 93.8 (6.76)& 40.2 (5.16)& 81.0 (6.21)&105.8 (6.30)& 99.1 (5.92)     \\
5226.86   &       & 3.04     & --0.555   & -          & -          & -          & 62.7 (4.76)& 99.8 (5.83)&144.6 (6.17)&131.1 (5.77)     \\
5227.19   &       & 1.56     & --1.228   & -          & -          & -          &122.6 (4.88)& -          & -          & -               \\
5228.38   &       & 4.22     & --1.290   & -          & -          & 44.7 (6.94)& -          & -          & -          & -               \\
5229.85   &       & 3.28     & --1.136   &120.7 (7.10)& -          &100.2 (6.97)& -          & -          & -          & -               \\
5232.94   &       & 2.94     & --0.190   & -          & -          & -          & 89.0 (4.83)&134.3 (6.11)& -          &163.9 (5.98)     \\
5242.49   &       & 3.63     & --0.840   & -          &153.1 (6.87)& 81.4 (6.62)& -          & 58.8 (5.94)& 72.0 (5.93)& 77.6 (5.74)     \\
5243.78   &       & 4.26     & --1.150   & 73.1 (7.18)& -          & 47.7 (6.89)& -          & -          & -          & -               \\
5247.05   &       & 0.09     & --4.946   & -          & -          & -          & 35.5 (4.86)& -          & -          & -               \\
5253.46   &       & 3.28     & --1.670   & -          &130.2 (6.87)& -          & -          & 49.3 (6.19)& -          & -               \\
5263.31   &       & 3.27     & --0.970   & -          & -          &102.9 (6.85)& -          & -          & -          & -               \\
5266.56   &       & 3.00     & --0.490   &174.8 (7.09)& -          &151.8 (7.10)& 77.6 (4.95)&111.0 (5.96)& -          & -               \\
5281.79   &       & 3.04     & --1.020   &149.6 (7.27)&196.6 (6.92)&121.2 (7.06)& 47.7 (4.95)& 94.2 (6.15)&116.9 (6.14)&114.5 (5.86)     \\
5283.62   &       & 3.24     & --0.630   &151.7 (7.16)& -          &125.2 (6.99)& 58.8 (5.01)&102.5 (6.18)& -          & -               \\
5288.53   &       & 3.69     & --1.670   & 69.2 (6.95)&105.4 (7.03)& 46.4 (6.78)& -          & -          & -          & -               \\
5307.36   &       & 1.61     & --2.987   &124.6 (6.95)&183.3 (6.73)& 99.4 (6.84)& 43.8 (5.04)& -          & -          &115.8 (5.89)     \\
5322.04   &       & 2.28     & --3.030   & 89.7 (7.03)& -          & 65.4 (6.92)& -          & -          & -          & -               \\
5324.18   &       & 3.21     & --0.240   & -          & -          &145.5 (6.96)& 76.8 (4.93)&108.8 (5.90)& -          & -               \\
5328.53   &       & 1.56     & --1.850   & -          & -          & -          & 94.7 (4.79)& -          & -          & -               \\
5339.93   &       & 3.27     & --0.680   &135.3 (6.91)& -          &113.7 (6.80)& -          & 89.8 (5.97)& -          &112.0 (5.75)     \\
5341.02   &       & 1.61     & --2.060   & -          & -          & -          & 84.3 (4.85)& -          & -          & -               \\
5364.87   &       & 4.45     &   0.220   &116.2 (6.96)& -          & 93.8 (6.73)& -          & -          & -          & -               \\
5365.40   &       & 3.57     & --1.020   & -          & -          & 73.6 (6.54)& -          & -          & -          & -               \\
5367.47   &       & 4.42     &   0.350   &115.2 (6.77)& -          & 99.1 (6.69)& -          & 78.2 (6.02)& -          & -               \\
5369.96   &       & 4.37     &   0.350   & -          & -          & -          & -          & 81.9 (6.04)& -          & -               \\
5373.71   &       & 4.47     & --0.860   & 59.0 (6.85)& -          & 45.7 (6.80)& -          & -          & -          & -               \\
5379.57   &       & 3.69     & --1.480   & 84.8 (7.08)& -          & 52.4 (6.70)& -          & -          & -          & -               \\
5389.48   &       & 4.42     & --0.410   & 94.7 (7.08)& -          & 68.2 (6.74)& -          & -          & -          & -               \\
5397.13   &       & 0.92     & --1.993   & -          & -          &184.0 (6.68)& -          & -          & -          & -               \\
5400.50   &       & 4.37     & --0.160   & -          & -          & 96.3 (7.08)& -          & -          & -          & -               \\
5415.20   &       & 4.39     &   0.500   &130.4 (6.90)& -          &107.3 (6.69)& -          & 88.9 (6.06)& -          & -               \\
5424.07   &       & 4.32     &   0.520   &152.7 (7.19)& -          &119.3 (6.86)& -          & -          & -          & -               \\
5445.04   &       & 4.39     & --0.020   &104.3 (6.85)&156.5 (7.07)& 88.6 (6.77)& -          & -          & -          & -               \\
5462.96   &       & 4.47     & --0.234   & -          &131.2 (7.00)& -          & -          & -          & -          & -               \\
5463.28   &       & 4.43     &   0.110   & -          &140.8 (6.75)& -          & -          & -          & -          & -               \\
5466.40   &       & 4.37     & --0.630   &101.2 (7.38)& -          & 61.9 (6.78)& -          & -          & -          & -               \\
5473.90   &       & 4.15     & --0.760   & 84.2 (6.88)& -          & 63.2 (6.69)& -          & -          & -          & -               \\
5476.29   &       & 4.14     & --0.935   & -          & 85.0 (6.58)& -          & -          & -          & -          & -               \\
5487.74   &       & 4.32     & --0.352   & -          & -          & 70.7 (6.62)& -          & -          & -          & -               \\
5501.47   &       & 0.96     & --2.950   &173.9 (7.02)& -          &131.1 (6.71)& -          & -          & -          & -               \\
5506.78   &       & 0.99     & --2.797   & -          & -          &136.1 (6.70)& -          & -          & -          & -               \\
5543.94   &       & 4.22     & --1.140   & -          & -          & 47.0 (6.82)& -          & -          & -          & -               \\
5546.51   &       & 4.37     & --1.310   & 70.6 (7.40)& -          & 36.6 (6.95)& -          & -          & -          & -               \\
\hline
\end{tabular}}
\end{table*}}

{\footnotesize
\begin{table*}

{\textit{-continued}}
\centering
\scalebox{0.73}{
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
5554.89   &       & 4.55     & --0.440   & -          & -          & 67.3 (6.89)& -          & -          & -          & -               \\
5557.98   &       & 4.47     & --1.280   & -          & -          & 38.8 (7.07)& -          & -          & -          & -               \\
5560.21   &       & 4.43     & --1.190   & 60.9 (7.15)& -          & 35.4 (6.87)& -          & -          & -          & -               \\
5562.71   &       & 4.43     & --0.580   & 77.1 (6.86)& -          & -          & -          & -          & -          & -               \\
5567.39   &       & 2.61     & --2.800   & -          & -          & 62.0 (6.97)& -          & -          & -          & -               \\
5576.09   &       & 3.43     & --1.000   & -          & -          & 97.8 (6.88)& -          & -          & -          & -               \\
5586.76   &       & 3.37     & --0.210   & -          & -          & -          & 63.6 (4.80)&106.8 (5.95)& -          &132.9 (5.79)     \\
5624.02   &       & 4.39     & --1.480   & 60.8 (7.38)& -          & 35.2 (7.10)& -          & -          & -          & -               \\
5624.54   &       & 3.42     & --0.900   &148.2 (7.48)& -          &108.8 (7.01)& -          & -          & -          & -               \\
5633.95   &       & 4.99     & --0.270   & 68.8 (7.03)& -          & 43.5 (6.70)& -          & -          & -          & -               \\
5653.86   &       & 4.39     & --1.640   & -          & 58.5 (7.22)& -          & -          & -          & -          & -               \\
5662.52   &       & 4.18     & --0.573   & 98.3 (7.00)&148.1 (7.19)& 74.5 (6.76)& -          & -          & -          & -               \\
5679.02   &       & 4.65     & --0.920   & 71.8 (7.34)& -          & 39.2 (6.90)& -          & -          & -          & -               \\
5731.76   &       & 4.26     & --1.300   & -          & -          & 43.2 (6.93)& -          & -          & -          & -               \\
5752.03   &       & 4.55     & --0.864   & 59.2 (6.92)& -          & 37.1 (6.69)& -          & -          & -          & -               \\
5753.12   &       & 4.26     & --0.760   & 85.6 (7.00)&129.6 (7.20)& 62.2 (6.76)& -          & -          & 35.0 (6.01)& -               \\
5762.99   &       & 4.21     & --0.450   & -          &143.0 (7.02)& -          & -          & -          & -          & 61.8 (5.77)     \\
5775.08   &       & 4.22     & --1.298   & 71.8 (7.20)& -          & 45.6 (6.94)& -          & -          & -          & -               \\
5806.73   &       & 4.61     & --1.050   & -          & 74.7 (7.15)& -          & -          & -          & -          & -               \\
5848.13   &       & 4.61     & --1.010   & -          & 47.2 (6.71)& -          & -          & -          & -          & -               \\
5859.59   &       & 4.55     & --0.386   & 91.9 (7.09)& -          & 55.6 (6.57)& -          & -          & -          & -               \\
5862.36   &       & 4.55     & --0.051   & -          & -          & -          & -          & -          & -          & 57.0 (5.72)     \\
5930.18   &       & 4.65     & --0.230   &102.9 (7.28)& -          & 67.9 (6.78)& -          & -          & -          & -               \\
5934.65   &       & 3.93     & --1.170   & -          & -          & 60.6 (6.77)& -          & -          & -          & -               \\
5976.78   &       & 3.94     & --1.503   & 83.5 (7.30)& -          & 56.9 (7.04)& -          & -          & -          & -               \\
5984.81   &       & 4.73     & --0.443   & -          & -          & 56.8 (6.85)& -          & -          & -          & -               \\
6003.01   &       & 3.88     & --1.120   & 91.1 (6.99)& -          & 67.4 (6.79)& -          & -          & -          & -               \\
6008.56   &       & 3.88     & --1.291   & 94.0 (7.23)& -          & 69.5 (7.01)& -          & -          & -          & -               \\
6027.05   &       & 4.08     & --1.210   & -          & -          & -          & -          & -          & 36.5 (6.27)& -               \\
6056.01   &       & 4.73     & --0.460   & -          & 90.2 (6.94)& -          & -          & -          & -          & -               \\
6082.71   &       & 2.22     & --3.573   & -          &132.6 (7.23)& -          & -          & -          & -          & -               \\
6136.61   &       & 2.45     & --1.400   & -          & -          & -          & 76.8 (4.99)&109.8 (5.98)&145.9 (6.09)& -               \\
6137.69   &       & 2.59     & --1.403   &158.8 (7.03)& -          &126.6 (6.83)& 71.8 (5.08)& 97.1 (5.92)&135.6 (6.11)& -               \\
6151.62   &       & 2.18     & --3.299   & -          &128.4 (6.83)& -          & -          & 29.3 (6.12)& 49.0 (6.06)& -               \\
6180.20   &       & 2.73     & --2.780   & -          & -          & -          & -          & -          & 43.8 (6.19)& 37.7 (5.78)     \\
6226.73   &       & 3.88     & --2.220   & -          & 35.6 (6.80)& -          & -          & -          & -          & -               \\
6230.72   &       & 2.56     & --1.281   & -          & -          &134.7 (6.82)& 71.1 (4.90)&110.4 (6.00)& -          & -               \\
6246.32   &       & 3.60     & --0.960   &118.1 (7.02)& -          & 95.3 (6.87)& -          & -          & -          & -               \\
6252.56   &       & 2.40     & --1.687   &157.0 (7.02)& -          &122.3 (6.77)& 58.9 (4.89)&103.6 (6.07)&137.1 (6.14)& -               \\
6254.26   &       & 2.28     & --2.480   &139.3 (7.31)& -          &109.3 (7.14)& -          & -          & -          & -               \\
6256.36   &       & 2.45     & --2.620   &123.1 (7.34)& -          & -          & -          & -          & -          & -               \\
6265.13   &       & 2.18     & --2.550   &147.9 (7.41)& -          & 95.4 (6.81)& -          & -          & -          & -               \\
6318.02   &       & 2.45     & --2.228   & -          & -          & -          & -          & 74.6 (6.13)&100.9 (6.14)& -               \\
6335.33   &       & 2.20     & --2.230   & -          & -          & -          & 42.1 (4.90)& 77.1 (5.87)& -          &136.0 (6.03)     \\
6411.65   &       & 3.65     & --0.820   & -          &173.6 (7.01)& -          & -          & -          & -          & -               \\
6421.35   &       & 2.28     & --2.027   &154.8 (7.11)& -          &119.0 (6.86)& -          & 88.2 (5.96)& -          & -               \\
6518.37   &       & 2.83     & --2.750   & -          &127.3 (7.14)& -          & -          & -          & -          & -               \\
6593.87   &       & 2.43     & --2.422   & -          & -          & -          & -          & 64.1 (6.10)& 84.1 (6.03)& -               \\
6739.52   &       & 1.56     & --4.950   & -          & 72.8 (6.90)& -          & -          & -          & -          & -               \\
4233.17   & Fe~II & 2.58     & --2.000   & -          & -          &125.2 (6.91)& -          & -          & -          & -               \\
4491.40   &       & 2.86     & --2.700   & 95.9 (7.14)& -          & 81.3 (6.69)& -          & -          & -          & -               \\
4515.34   &       & 2.84     & --2.480   & 92.5 (6.80)& -          & 87.7 (6.63)& 36.5 (4.87)& 60.8 (6.00)& 29.3 (6.15)& -               \\
4541.52   &       & 2.86     & --3.050   & 74.5 (6.90)& -          & 78.1 (6.94)& -          & -          & -          & -               \\
4520.22   &       & 2.81     & --2.600   &100.5 (7.09)& -          & 87.5 (6.70)& -          & -          & -          & -               \\
4576.34   &       & 2.84     & --3.040   & -          & -          & 75.0 (6.84)& -          & -          & -          & -               \\
4620.52   &       & 2.83     & --3.280   & 71.0 (7.02)& -          & 64.0 (6.78)& -          & -          & -          & -               \\
4923.93   &       & 2.89     & --1.320   &159.1 (6.99)&152.6 (6.96)&148.4 (6.81)& 86.4 (4.99)&115.6 (6.19)& 71.6 (6.17)& -               \\
5120.35   &       & 2.83     & --4.214   & -          & -          & 40.4 (7.15)& -          & -          & -          & -               \\
5197.58   &       & 3.23     & --2.100   &109.2 (7.18)& -          & 90.0 (6.64)& 39.2 (4.98)& 61.4 (6.04)& -          & 77.3 (5.89)     \\
5234.62   &       & 3.22     & --2.050   & -          & 78.1 (6.85)& -          & 40.5 (4.94)& 66.9 (6.10)& 20.2 (6.00)& 75.7 (5.79)     \\
5256.94   &       & 2.89     & --4.250   & 44.0 (7.42)& -          & 20.7 (6.77)& -          & -          & -          & -               \\
5264.81   &       & 3.23     & --3.190   & 49.7 (6.86)& 32.7 (7.06)& 49.4 (6.75)& -          & -          & -          & -               \\
5276.00   &       & 3.20     & --1.940   & -          & -          & -          & 44.4 (4.90)& -          & -          & -               \\
5414.07   &       & 3.22     & --3.790   & 42.2 (7.28)& -          & 27.3 (6.82)& -          & -          & -          & -               \\
5425.26   &       & 3.20     & --3.360   & 60.0 (7.23)& -          & 44.1 (6.77)& -          & -          & -          & -               \\
5534.85   &       & 3.25     & --2.930   & 69.3 (7.06)& -          & 63.9 (6.83)& -          & -          & -          & -               \\
6147.74   &       & 3.89     & --2.721   & -          & -          & 60.3 (7.22)& -          & -          & -          & -               \\
6238.39   &       & 3.89     & --2.630   & -          & -          & 42.8 (6.73)& -          & -          & -          & -               \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
5682.633  & Na I  & 2.10     & --0.700  &115.8 (6.25)&172.5 (6.08)& 64.4 (5.62)& 22.4 (4.71)& 45.2 (5.19)&112.1 (5.39)& 51.5 (5.06)\\
5688.205  &       & 2.10     & --0.450  &140.3 (6.42)&170.6 (5.81)& 87.1 (5.77)& 25.3 (4.53)& 58.7 (5.17)&136.8 (5.43)& -          \\
6154.23   &       & 2.10     & --1.560  & 59.1 (6.14)& -          & 16.1 (5.50)& -          & -          & -          & -          \\
6160.75   &       & 2.10     & --1.260  & 88.1 (6.30)& -          & 30.1 (5.55)& -          & 19.7 (5.21)& -          & -          \\
4571.10   & Mg I  & 0.00     & --5.691  &181.2 (7.59)& -          &131.6 (7.27)& 62.7 (5.51)&113.8 (6.62)& -          & -          \\
4702.99   &       & 4.35     & --0.666  &178.2 (7.37)& -          &161.8 (7.38)& -          & -          & -          & -          \\
5528.40   &       & 4.35     & --0.620  &191.2 (7.39)& -          &163.1 (7.31)& -          &143.8 (6.81)& -          & -          \\
5711.09   &       & 4.35     & --1.833  &101.3 (7.18)& -          & 86.6 (7.19)& -          & 61.1 (6.62)&105.1 (6.69)& -          \\
6318.72   &       & 5.11     & --1.730  & -          &170.8 (8.31)& -          & -          & -          & -          & -          \\
6237.32   & Si I  & 5.61     & --0.530  & -          & -          & 35.6 (6.31)& -          & -          & -          & -          \\
4283.01   & Ca I  & 1.89     & --0.224  &155.1 (6.04)& -          &132.8 (6.01)& -          & -          & -          & -          \\
4318.65   &       & 1.90     & --0.208  &142.4 (5.84)& -          &125.7 (5.87)& -          &110.2 (5.30)& -          & -          \\
4425.44   &       & 1.88     & --0.385  &152.8 (6.12)& -          &118.6 (5.87)& -          & -          & -          & -          \\
4434.96   &       & 1.89     & --0.029  &169.5 (5.98)& -          & -          & -          & -          & -          & -          \\
4585.86   &       & 2.53     & --0.186  & -          & -          &116.7 (6.23)& -          & -          & -          & -          \\
5260.39   &       & 2.52     & --1.900  & -          & 69.7 (5.65)& -          & -          & -          & -          & -          \\
5512.98   &       & 2.93     & --0.290  & -          & -          & 62.6 (5.49)& -          & -          &120.1 (5.33)& -          \\
5581.97   &       & 2.52     & --0.710  & -          & -          & 84.7 (5.94)& -          & -          & -          & -          \\
5588.75   &       & 2.53     &   0.210  &136.2 (5.71)& -          &126.8 (5.90)& 57.9 (4.39)& -          & -          & -          \\
5590.11   &       & 2.52     & --0.710  &108.1 (6.07)&159.3 (5.64)& 81.5 (5.86)& -          & 62.8 (5.32)&128.6 (5.36)& 98.5 (5.67)\\
5594.46   &       & 2.52     & --0.050  &143.5 (6.08)& -          &111.1 (5.85)& 59.9 (4.68)&113.4 (5.68)& -          &122.3 (5.48)\\
5598.48   &       & 2.52     & --0.220  & -          & -          &104.9 (5.88)& -          & -          & -          & -          \\
5601.28   &       & 2.53     & --0.690  &125.5 (6.40)& -          & 90.7 (6.05)& -          & -          & -          & -          \\
5857.45   &       & 2.93     &   0.230  &138.9 (6.14)& -          &105.6 (5.86)& -          & 95.0 (5.47)& -          &107.9 (5.39)\\
6102.72   &       & 1.88     & --0.890  &139.4 (6.00)& -          &112.8 (5.96)& 40.6 (4.24)& -          & -          & -          \\
6122.22   &       & 1.89     & --0.409  &184.7 (6.20)& -          &142.7 (6.04)& -          & -          & -          & -          \\
6162.17   &       & 1.90     &   0.100  & -          & -          &162.3 (5.83)& -          & -          & -          & -          \\
6166.44   &       & 2.52     & --0.900  & 82.6 (5.68)& -          & 56.5 (5.49)& -          & 45.5 (5.15)&115.1 (5.31)& -          \\
6169.04   &       & 2.52     & --0.550  &105.9 (5.78)& -          & 74.3 (5.51)& -          & 64.9 (5.18)&154.0 (5.45)& -          \\
6169.56   &       & 2.53     & --0.270  &125.9 (5.90)& -          & 92.9 (5.64)& -          & 78.5 (5.18)&180.0 (5.43)& -          \\
6439.07   &       & 2.53     &   0.470  &156.7 (5.64)& -          &136.6 (5.71)& 84.7 (4.65)&114.5 (5.12)& -          & -          \\
6449.81   &       & 2.52     & --0.550  &116.4 (5.95)& -          & 90.4 (5.83)& -          & -          & -          & -          \\
6572.78   &       & 0.00     & --4.290  & -          & -          & 37.8 (5.69)& -          & -          &120.6 (5.13)& -          \\
4533.24   & Ti I  & 0.85     &   0.476  &133.6 (4.33)& -          &108.6 (4.32)& -          & -          & -          & -          \\
4820.41   &       & 1.50     & --0.441  & -          &179.5 (4.92)& -          & -          & -          & -          & -          \\
4840.87   &       & 0.90     & --0.509  & 97.8 (4.40)& -          & 74.1 (4.39)& -          & 67.0 (4.00)&111.7 (3.25)& -          \\
4926.15   &       & 0.82     & --2.170  & 28.5 (4.57)& -          & -          & -          & -          & 42.2 (3.64)& -          \\
4937.73   &       & 0.81     & --2.254  & -          &115.5 (4.65)& -          & -          & -          & -          & -          \\
4981.73   &       & 0.85     &   0.504  &163.8 (4.66)& -          &121.6 (4.46)& -          & -          & -          & -          \\
4991.06   &       & 0.84     &   0.380  &152.2 (4.58)& -          &118.3 (4.49)& -          & -          & -          & -          \\
4999.50   &       & 0.83     &   0.250  & -          & -          &118.2 (4.60)& -          & -          & -          & -          \\
5016.16   &       & 0.85     & --0.574  &112.1 (4.68)& -          & 82.2 (4.56)& -          & -          & -          & -          \\
5024.84   &       & 0.82     & --0.602  &113.3 (4.69)& -          & 77.3 (4.44)& -          & 58.1 (3.78)&111.5 (3.17)& 99.1 (3.79)\\
5064.65   &       & 0.05     & --0.991  &145.8 (4.81)& -          &101.4 (4.52)& -          & -          & -          & -          \\
5173.74   &       & 0.00     & --1.118  & -          & -          & 91.6 (4.32)& -          & -          & -          & -          \\
5192.97   &       & 0.02     & --1.006  &161.0 (5.02)& -          &107.6 (4.61)& -          & -          & -          & -          \\
5210.39   &       & 0.05     & --0.884  &146.0 (4.63)& -          &108.2 (4.54)& 62.5 (3.16)& 90.7 (3.87)& -          &161.7 (4.09)\\
5460.50   &       & 0.05     & --2.880  & 45.7 (4.60)& -          & 13.9 (4.40)& -          & -          & 57.7 (3.42)& -          \\
5918.53   &       & 1.07     & --1.460  & -          & -          & -          & -          & -          & 57.2 (3.42)& -          \\
5922.11   &       & 1.05     & --1.466  & 51.1 (4.46)& -          & 23.0 (4.35)& -          & -          & 69.1 (3.56)& 52.0 (3.98)\\
5978.54   &       & 1.87     & --0.496  & 78.7 (4.98)& -          & 23.1 (4.30)& -          & -          & 69.6 (3.76)& -          \\
4163.65   & Ti II & 2.59     & --0.400  & -          & -          &100.2 (4.62)& -          & -          & -          & -          \\
4443.79   &       & 1.08     & --0.700  & -          & -          &157.3 (4.33)& -          &148.1 (3.90)&122.9 (3.17)& -          \\
4450.48   &       & 1.08     & --1.450  &137.1 (4.72)& -          & -          & -          & -          & -          & -          \\
4464.45   &       & 1.16     & --2.080  & -          & -          &104.0 (4.72)& -          & -          & -          & -          \\
4468.51   &       & 1.13     & --0.600  & -          & -          &158.6 (4.29)& -          & -          & -          & -          \\
4470.86   &       & 1.16     & --2.280  & -          & -          & 95.9 (4.70)& -          & -          & -          & -          \\
4501.27   &       & 1.12     & --0.750  & -          & -          &152.9 (4.35)& -          & -          & -          & -          \\
4518.33   &       & 1.08     & --2.555  & 83.0 (4.48)& -          & 74.6 (4.31)& -          & -          & -          & -          \\
4563.76   &       & 1.22     & --0.960  & -          & -          &144.6 (4.53)&118.2 (3.43)& -          &121.9 (3.57)& -          \\
4571.97   &       & 1.57     & --0.530  & -          & -          &158.4 (4.67)& -          & -          & -          & -          \\
4589.96   &       & 1.24     & --1.790  &117.5 (4.76)& -          &110.0 (4.64)& -          & -          & -          & -          \\
4764.53   &       & 1.24     & --2.770  & 77.1 (4.70)& -          & 58.7 (4.29)& -          & 48.1 (3.89)& -          & -          \\
4779.98   &       & 2.05     & --1.370  & 95.5 (4.68)& -          & 82.6 (4.36)& 60.0 (3.18)& 76.5 (4.03)& -          & -          \\
4798.52   &       & 1.08     & --2.430  & -          & -          & 70.3 (4.03)& -          & 65.0 (3.71)& -          & -          \\
4805.09   &       & 2.06     & --1.100  & -          & -          &102.6 (4.62)& 73.3 (3.29)& 86.4 (4.01)& 57.6 (3.60)& -          \\
4865.61   &       & 1.12     & --2.610  & 81.7 (4.49)& -          & 66.4 (4.16)& -          & 49.0 (3.60)& -          & -          \\
5129.15   &       & 1.89     & --1.390  & -          & -          & 91.2 (4.37)& -          & -          & -          & -          \\
5154.07   &       & 1.57     & --1.920  &115.4 (5.08)& -          & 88.8 (4.47)& -          & -          & -          & -          \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
5185.91   &       & 1.89     & --1.350  & 99.0 (4.50)& -          & 84.4 (4.15)& -          & 64.0 (3.51)& -          & -          \\
5226.54   &       & 1.57     & --1.300  & -          & -          &112.9 (4.43)& -          & -          & 76.0 (3.44)& -          \\
5336.77   &       & 1.58     & --1.700  &108.8 (4.68)& -          & 92.7 (4.33)& -          & 95.0 (4.17)& -          & -          \\
5381.02   &       & 1.57     & --2.080  & -          & -          & 79.4 (4.38)& -          & -          & -          & -          \\
5418.75   &       & 1.58     & --1.999  & 84.5 (4.41)& -          & 70.1 (4.09)& -          & -          & -          & -          \\
4545.95   & Cr I  & 0.94     & --1.370  & -          & -          & 92.5 (5.06)& -          & -          & -          & -          \\
4616.12   &       & 0.98     & --1.190  &137.9 (5.44)& -          & 92.8 (4.91)& -          & -          & -          & -          \\
4626.17   &       & 0.97     & --1.320  & -          & -          & 83.2 (4.77)& -          & -          & -          & -          \\
4646.16   &       & 1.03     & --0.700  &148.8 (5.19)& -          &104.6 (4.79)& -          & -          & -          & -          \\
4651.28   &       & 0.98     & --1.460  & -          & -          & 82.2 (4.89)& -          & -          & -          & -          \\
4652.16   &       & 1.00     & --1.030  &138.8 (5.30)& -          &105.2 (5.10)& -          & -          & -          & -          \\
5206.04   &       & 0.94     &   0.019  & -          & -          &172.3 (5.02)& 86.8 (3.29)&125.8 (4.01)& -          & -          \\
5296.69   &       & 0.98     & --1.400  &135.3 (5.32)& -          & 95.3 (5.03)& -          & 75.6 (4.32)& -          & -          \\
5298.27   &       & 0.98     & --1.150  & -          & -          &105.8 (5.04)& 43.1 (3.29)& 86.5 (4.33)& -          & -          \\
5300.74   &       & 0.98     & --2.120  & 90.7 (5.06)& -          & 56.7 (4.85)& -          & 30.2 (4.11)& 82.8 (3.65)& 63.9 (4.05)\\
5345.80   &       & 1.00     & --0.980  & -          & -          &111.9 (5.03)& -          & -          &173.0 (3.92)& -          \\
5348.31   &       & 1.00     & --1.290  &125.2 (5.01)& -          & 99.5 (5.04)& 22.7 (2.95)& 72.2 (4.16)&130.7 (3.64)&100.8 (3.90)\\
5409.78   &       & 1.03     & --0.720  &169.6 (5.27)& -          &129.9 (5.18)& -          &104.2 (4.36)& -          & -          \\
4558.65   & Cr II & 4.07     & --0.660  & -          & -          & 80.8 (5.01)& -          & -          & -          & -          \\
4121.31   & Co I  & 0.92     & --0.320  & -          & -          &124.3 (4.40)& -          & -          & -          & -          \\
4813.47   &       & 3.22     &   0.050  & 66.3 (4.56)& 79.8 (4.23)& 36.0 (4.20)& -          & 15.7 (3.52)& 37.0 (3.57)& 29.7 (3.47)\\
5342.69   &       & 4.02     &   0.690  & -          & -          & 22.1 (4.08)& -          & -          & -          & -          \\
5483.34   &       & 1.71     & --1.490  & -          & -          & 61.1 (4.52)& -          & -          & 58.1 (3.40)& -          \\
6117.00   &       & 1.79     & --2.490  & 23.0 (4.41)& -          & -          & -          & -          & -          & -          \\
4714.41   & Ni I  & 3.38     &   0.260  & -          & -          &108.9 (5.79)& -          & -          & -          & -          \\
4756.51   &       & 3.48     & --0.270  & 98.2 (5.85)& -          & 68.4 (5.39)& -          & 47.5 (4.73)& -          & -          \\
4855.41   &       & 3.54     &   0.000  &107.1 (5.84)& -          & 83.4 (5.57)& -          & -          & -          & -          \\
4980.17   &       & 3.61     &   0.070  &116.6 (6.04)& -          & 88.9 (5.69)& -          & -          & -          &101.7 (5.38)\\
5035.36   &       & 3.64     &   0.290  &102.0 (5.51)& -          & 82.6 (5.34)& -          & 55.8 (4.51)& -          & -          \\
5080.53   &       & 3.66     &   0.330  &104.9 (5.55)& -          & 87.1 (5.43)& -          & -          & -          & -          \\
5081.11   &       & 3.85     &   0.300  & 88.6 (5.41)& -          & 79.4 (5.47)& -          & 61.6 (4.86)& -          & -          \\
5137.07   &       & 1.68     & --1.990  & -          & -          &103.0 (5.92)& -          & 73.0 (4.92)& -          & -          \\
5146.48   &       & 3.71     &   0.120  & 94.9 (5.57)& -          & 78.1 (5.45)& -          & -          &139.0 (5.67)& -          \\
5476.90   &       & 1.83     & --0.890  &173.0 (5.77)& -          &145.0 (5.78)& -          & -          & -          & -          \\
6175.36   &       & 4.09     & --0.530  & -          & -          & 30.9 (5.40)& -          & -          & 61.9 (5.66)& -          \\
6176.81   &       & 4.09     & --0.530  & 78.3 (6.17)& -          & 45.5 (5.71)& -          & -          & -          & -          \\
6177.24   &       & 1.83     & --3.500  & 43.6 (5.77)& -          & 13.8 (5.40)& -          & -          & 50.0 (5.39)& -          \\
6643.63   &       & 1.68     & --2.300  &134.0 (6.05)&178.9 (5.65)&103.8 (5.97)& -          & -          & -          &129.2 (5.14)\\
6767.77   &       & 1.83     & --2.170  &115.1 (5.72)& -          & 86.9 (5.63)& -          & -          & -          & -          \\
5105.54   & Cu I  & 1.39     & --1.516  & -          & -          & 96.4 (3.89)& -          & -          & -          & -          \\
5218.20   &       & 3.82     &   0.476  & 69.7 (3.66)& 92.0 (3.62)& -          & -          & 17.4 (2.55)& 41.2 (2.85)& -          \\
4722.15   & Zn I  & 4.03     & --0.338  & -          & -          & 66.8 (3.78)& -          & -          & -          & -          \\
4810.53   &       & 4.08     & --0.137  & 85.8 (4.12)& 79.3 (3.87)& 70.3 (3.72)& -          & 56.3 (3.21)& 43.0 (3.30)& 49.7 (2.74)\\
4607.33   & Sr I  & 0.00     & --0.570  & -          & -          & -          & -          & -          & -          & -          \\
4872.49   &       & 1.80     & --0.200  & -          & 98.0 (3.99)& -          & -          & -          & -          & -          \\
4215.52   & Sr II & 0.00     & --0.145  & -          & -          &338.1 (2.27)& -          & -          & -          & -          \\
4317.30   & Y II  & 0.71     & --1.380  & -          &177.2 (3.66)& -          & -          & -          & -          & -          \\
4854.86   &       & 0.99     & --0.380  &140.1 (3.10)& -          & 62.1 (1.27)& 71.0 (0.76)& 98.3 (1.97)& 81.0 (1.32)& -          \\
4883.68   &       & 1.08     &   0.070  &183.9 (3.27)& -          & 75.9 (1.28)& -          & -          & -          & -          \\
4900.12   &       & 1.03     & --0.090  & -          & -          & 75.5 (1.38)& -          & -          & -          & -          \\
5087.42   &       & 1.08     & --0.170  &135.7 (2.86)& -          & 62.6 (1.14)& -          & -          & -          & -          \\
5200.41   &       & 0.99     & --0.570  &128.7 (2.98)& -          & 54.9 (1.24)& -          & 87.8 (1.82)& -          &113.0 (1.52)\\
5205.72   &       & 1.03     & --0.340  &150.9 (3.19)& -          & 63.9 (1.27)& -          & 97.1 (1.87)& -          & -          \\
5289.81   &       & 1.03     & --1.850  & 78.2 (3.08)& -          & -          & -          & 43.4 (2.09)& 18.5 (1.62)& -          \\
5402.77   &       & 1.84     & --0.510  & 83.0 (2.81)& -          & 14.8 (1.12)& -          & 62.4 (2.10)& -          & -          \\
5544.61   &       & 1.74     & --1.090  & 82.8 (3.25)& -          & -          & -          & -          & -          & -          \\
5662.93   &       & 1.94     &   0.160  &121.9 (3.14)&178.5 (3.88)& 51.7 (1.94)& 59.1 (0.83)& 81.1 (1.97)& 60.2 (1.64)&108.3 (1.82)\\
5728.89   &       & 1.84     & --1.120  & 64.5 (2.95)& -          & -          & -          & -          & -          & -          \\
4739.48   & Zr I  & 0.65     &   0.230  & -          & -          &  9.4 (1.97)& -          & -          & 66.0 (1.57)& -          \\
4772.32   &       & 0.62     &   0.040  & 68.6 (3.13)&152.6 (2.96)&  8.1 (2.05)& -          & 40.4 (2.78)& -          & -          \\
4805.89   &       & 0.69     & --0.420  & 41.9 (3.11)& 97.2 (2.85)& -          & -          & 14.3 (2.65)& -          & -          \\
6134.59   &       & 0.00     & --1.280  & 57.2 (3.25)&171.7 (3.13)& -          & -          & -          & -          & -          \\
4379.74   & Zr II & 1.53     & --0.356  & 99.3 (3.44)& -          & 44.2 (1.93)& -          & -          & -          & -          \\
4457.42   &       & 1.37     & --0.610  & -          & -          & -          & 21.9 (0.63)& -          & -          & -          \\
4962.31   &       & 0.97     & --2.000  & 70.6 (3.49)& -          & -          & -          & 41.4 (2.62)& -          & 59.3 (2.23)\\
5112.30   &       & 1.67     & --0.590  & -          & -          & -          & -          & 79.6 (2.91)& -          & -          \\
5350.09   &       & 1.83     & --1.240  & 53.9 (3.31)& -          & -          & -          & -          & -          & -          \\
5350.37   &       & 1.77     & --1.276  & -          & -          &  8.2 (1.98)& -          & -          & -          & -          \\
4257.12   & Ce II & 0.46     & --1.116  & 69.5 (2.74)& -          & -          & -          & 59.0 (2.26)& -          & -          \\
4336.24   &       & 0.70     & --0.564  & -          &127.3 (2.89)& -          & -          & -          & -          & -          \\
4427.92   &       & 0.54     & --0.460  & -          & -          & 30.7 (1.22)& -          & 74.8 (2.11)& -          & -          \\
4460.21   &       & 0.17     &   0.478  & -          & -          & -          & -          &149.0 (2.31)& -          & -          \\
\hline
\end{tabular}}

\end{table*}}

{\footnotesize
\begin{table*}
{\textit{-continued}}
\centering
\scalebox{0.73}{
\begin{tabular}{ccccccccccc}
\hline
Wavelength&Element&E$_{low}$ &   log gf  &  BD+75~348 & BD+09~3019 & HD~238020  &HE~0319--0215&HE~0507--1653&HE~0930--0018&HE~1023--1504  \\
(\r{A})   &       & (eV)     &           &            &            &            &             &             &             &               \\
\hline 
4483.89   &       & 0.86     &   0.010  & 86.8 (2.55)& -          & 25.6 (0.97)& -          & 77.4 (2.07)& -          & -          \\
4486.91   &       & 0.30     & --0.474  &115.4 (3.14)& -          & 34.0 (1.04)& -          & -          & -          & -          \\
4515.85   &       & 1.06     & --0.612  & 65.0 (2.76)& -          &  9.3 (1.24)& -          & -          & -          & -          \\
4560.96   &       & 0.68     & --0.546  &101.4 (3.28)& -          & -          & -          & -          & -          & -          \\
4562.36   &       & 0.48     &   0.081  &120.4 (2.88)& -          & 49.3 (1.04)& -          & 96.3 (2.06)& -          & -          \\
4628.16   &       & 0.52     &   0.008  & -          & -          & 42.5 (0.99)& -          & -          & -          & -          \\
4725.07   &       & 0.52     & --1.204  & 74.5 (2.92)& -          & -          & -          & 50.8 (2.12)& 28.6 (1.54)& -          \\
4874.00   &       & 1.11     & --0.892  & 67.3 (3.10)& -          & -          & -          & 41.0 (2.26)& -          & 82.1 (2.44)\\
5187.46   &       & 1.21     & --0.104  & 91.9 (3.02)& -          & -          & 43.6 (0.92)& 66.1 (2.15)& 45.2 (1.66)&109.7 (2.34)\\
5274.23   &       & 1.04     & --0.323  & 92.5 (3.03)&145.6 (3.16)& 15.6 (1.15)& -          & -          & -          & -          \\
5330.56   &       & 0.87     & --0.760  & 83.5 (3.02)&136.0 (3.18)& -          & 36.6 (0.94)& 57.0 (2.17)& 22.8 (1.40)& 96.1 (2.15)\\
5472.28   &       & 1.25     & --0.544  & 77.3 (3.08)& -          & -          & -          & -          & -          & -          \\
6043.37   &       & 1.21     & --0.772  & 72.2 (3.06)& -          & -          & -          & -          & -          & -          \\
5219.05   & Pr II & 0.79     & --0.240  & 73.4 (2.02)&139.7 (2.48)& -          & -          & -          & -          &101.7 (1.53)\\
5220.11   &       & 0.80     &   0.160  & 93.5 (2.16)& -          & 17.9 (0.36)& -          & -          & -          &118.6 (1.54)\\
5259.73   &       & 0.63     &   0.080  & -          & -          & -          & -          & -          & 35.5 (0.35)& -          \\
5292.62   &       & 0.65     & --0.300  & 90.4 (2.33)&167.2 (2.77)& 17.6 (0.63)& -          & -          & -          & -          \\
5322.77   &       & 0.48     & --0.315  &102.6 (2.44)&176.4 (2.69)& -          & 43.4 (0.48)& -          & 32.5 (0.48)&128.3 (1.73)\\
6165.89   &       & 0.92     & --0.205  & 68.0 (1.90)& -          & -          & -          & 47.0 (1.25)& -          & -          \\
4061.08   & Nd II & 0.47     &   0.550  & -          & -          & 69.3 (1.08)& -          & -          & -          & -          \\
4109.07   &       & 0.06     &   0.280  & -          & -          & 77.1 (1.14)& -          & -          & -          & -          \\
4109.45   &       & 0.32     &   0.300  & -          & -          & 79.5 (1.49)& -          & -          & -          & -          \\
4451.56   &       & 0.38     & --0.040  &124.6 (2.80)& -          & -          & -          & -          & -          & -          \\
4451.98   &       & 0.00     & --1.340  & -          & -          & 35.4 (1.40)& 53.4 (0.93)& 78.9 (2.25)& 47.6 (1.11)& 95.9 (1.69)\\
4594.45   &       & 0.20     & --1.550  & 65.4 (2.45)& -          & -          & 23.5 (0.48)& 52.0 (1.93)& -          & -          \\
4645.76   &       & 0.56     & --0.750  & 84.6 (2.61)& -          & -          & -          & -          & -          & -          \\
4706.54   &       & 0.00     & --0.880  & -          & -          & 36.9 (0.94)& -          & 86.9 (1.93)& -          & -          \\
4797.15   &       & 0.56     & --0.950  & 78.4 (2.59)& -          & 11.4 (0.90)& 29.8 (0.45)& 57.0 (1.84)& 27.2 (1.07)& 96.3 (1.90)\\
4811.34   &       & 0.06     & --1.140  & -          &160.4 (2.77)& 28.1 (1.05)& -          & -          & 47.6 (0.95)& -          \\
4825.48   &       & 0.18     & --0.860  & -          & -          & -          & -          & 89.1 (2.15)& 51.9 (0.91)& -          \\
5092.79   &       & 0.38     & --0.610  & 94.0 (2.37)& -          & 20.6 (0.66)& -          & -          & -          & -          \\
5132.33   &       & 0.56     & --0.770  & -          & -          & 16.7 (0.90)& -          & -          & -          & -          \\
5212.36   &       & 0.20     & --0.870  &112.0 (2.84)& -          & -          & 67.0 (0.83)& 78.3 (1.81)& 52.8 (0.93)&134.6 (2.01)\\
5255.51   &       & 0.20     & --0.820  & -          & -          & -          & 72.6 (0.94)& 87.5 (1.99)& 47.9 (0.79)&137.8 (2.00)\\
5293.16   &       & 0.82     & --0.060  & -          & -          & 30.2 (0.84)& 66.9 (0.79)& 88.0 (1.98)& 43.0 (0.80)&130.4 (1.94)\\
5311.45   &       & 0.99     & --0.420  & 94.2 (2.89)& -          & -          & -          & -          & -          & -          \\
5319.81   &       & 0.55     & --0.210  &120.7 (2.78)& -          & 34.5 (0.78)& -          & -          & -          & -          \\
5356.97   &       & 1.26     & --0.250  & 71.7 (2.46)& -          & -          & -          & 71.1 (2.24)& -          & -          \\
5442.26   &       & 0.68     & --0.910  & 75.3 (2.49)& -          & -          & -          & 66.3 (2.08)& -          & -          \\
5688.52   &       & 0.99     & --0.250  & 92.4 (2.59)& -          & 15.8 (0.79)& -          & 72.2 (1.90)& 40.5 (1.16)& -          \\
5825.86   &       & 1.08     & --0.760  & -          &115.8 (2.85)& -          & -          & -          & -          & -          \\
4318.93   & Sm II & 0.28     & --0.613  & -          & -          & 34.8 (0.71)& 50.1 (0.28)& -          & -          & 92.8 (1.14)\\
4424.34   &       & 0.48     & --0.260  & -          & -          & -          & 55.0 (0.30)& 89.9 (1.81)& 44.7 (0.41)& -          \\
4458.51   &       & 0.10     & --1.110  & -          & -          & -          & 40.2 (0.17)& -          & 42.1 (0.69)& -          \\
4499.48   &       & 0.25     & --1.413  & -          &128.8 (2.61)&  9.4 (0.67)& -          & -          & -          & -          \\
4519.63   &       & 0.54     & --0.751  & -          & -          & 17.0 (0.63)& -          & -          & -          & -          \\
4566.20   &       & 0.33     & --1.245  & 68.7 (2.15)&141.9 (2.79)& -          & -          & -          & -          & -          \\
4577.69   &       & 0.25     & --1.234  & 67.6 (2.00)& -          & 17.3 (0.80)& -          & -          & -          & -          \\
4704.40   &       & 0.00     & --1.562  & -          & -          & -          & -          & 59.4 (1.60)& -          & -          \\
4791.58   &       & 0.10     & --1.846  & -          &139.7 (2.94)& -          & -          & -          & -          & -          \\
4815.81   &       & 0.18     & --1.420  & -          & -          & -          & 23.2 (0.01)& 52.1 (1.48)& -          & -          \\
4854.37   &       & 0.38     & --1.873  & 40.2 (2.10)& -          & -          & -          & 23.5 (1.51)& -          & 54.6 (1.34)\\
4103.31   & Dy II & 0.10     & --0.346  & 81.0 (1.49)& -          & 46.4 (0.53)& -          & -          & -          & -          \\
4923.17   &       & 0.10     & --2.384  & -          & 76.7 (2.43)& -          & -          & -          & -          & -          \\
4093.16   & Hf II & 0.45     & --1.090  & 89.5 (2.33)& -          & -          & -          & -          & -          & -          \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccc}
\hline

Star Name & T$_{eff}$ & logg & [Fe/H] & [ls/Fe] & [hs/Fe] & [hs/ls] & M$_{Ba}$ & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil & N & Type & Ref \\
          &  (K)      &(cgs) &        &         &         &        &(M$_{\odot}$)&(M$_{\odot}$)&            &   &   &      &     \\
\hline
BD-01302   & 4200 & 1.10 &-0.64 &-0.14 & 0.17 & 0.310 &  -   & 1.5 & 0.67 & 1.85697   & 5 & m & 2  \\
BD-18821   & 5000 & 2.30 &-0.27 & 0.70 & 1.27 & 0.570 & 2.30 & 3.0 & 1.92 & 0.18030  & 5 & s & 2  \\
BD-083194  & 4900 & 3.00 &-0.10 & 0.95 & 1.52 & 0.570 & 2.00 &  -  &  -   &    -      & 5 & s & 2  \\
BD-094337  & 4800 & 2.60 &-0.24 & 1.31 & 1.50 & 0.190 & 1.80 & 2.5 & 0.26 & 0.42156  & 5 & s & 2  \\
BD-142678  & 5200 & 3.10 & 0.01 & 0.94 & 0.94 & 0.010 & 3.00 &  -  &  -   &    -      & 5 & s & 2  \\
BD+092384  & 4900 & 2.50 &-0.98 & 0.57 & 0.88 & 0.310 & 0.80 & 3.0 & 0.90 & 0.46181  & 5 & s & 2  \\
BD+185215  & 6300 & 4.20 &-0.53 & 1.12 & 1.15 & 0.020 & 1.00 & 2.5 & 2.51 & 0.58244  &14 & s & 1  \\
CD-38585   & 4800 & 2.60 &-0.52 & 1.00 & 1.54 & 0.540 & 0.80 & 2.0 & 0.41 & 0.17203  & 5 & s & 2  \\
CD-267844  & 5100 & 2.80 & 0.02 & 0.55 & 0.39 &-0.160 & 2.50 & 3.0 & 0.32 & 0.38827  & 5 & m & 2  \\
CD-272233  & 4700 & 2.40 &-0.25 & 0.81 & 1.10 & 0.290 & 1.20 & 2.0 & 0.85 & 0.24246  & 5 & s & 2  \\
CD-298822  & 5100 & 2.80 & 0.04 & 0.94 & 1.15 & 0.220 & 3.00 &  -  &  -   &    -      & 5 & s & 2  \\
CD-308774  & 4900 & 2.30 &-0.11 & 0.50 & 0.43 &-0.070 & 2.30 & 3.0 & 0.73 & 0.62088   & 5 & m & 2  \\
CD-309005  & 4700 & 2.30 & 0.05 & 0.66 & 0.73 & 0.070 & 2.80 & 3.0 & 2.30 & 0.04737 & 5 & s & 2  \\
CD-346139  & 4900 & 2.20 &-0.07 & 0.63 & 0.66 & 0.030 & 3.00 &  -  &  -   &    -      & 5 & s & 2  \\
CD-347430  & 4900 & 2.60 & 0.01 & 0.59 & 0.52 &-0.080 & 2.40 & 3.0 & 0.72 & 0.25785  & 5 & m & 2  \\
CD-463977  & 4900 & 2.60 &-0.10 & 0.68 & 0.67 &-0.010 & 2.20 &  -  &  -   &    -      & 5 & s & 2  \\
CD-538144  & 4800 & 2.30 &-0.19 & 0.81 & 1.16 & 0.340 & 1.70 & 2.5 & 3.21 & 0.02395  & 5 & s & 2  \\
CD-611941  & 4800 & 2.40 &-0.20 & 0.71 & 1.26 & 0.560 & 2.20 &  -  &  -   &    -      & 5 & s & 2  \\
CPD-621013 & 5100 & 2.60 &-0.08 & 0.72 & 0.94 & 0.220 & 2.60 &  -  &  -   &    -      & 5 & s & 2  \\
CPD-644333 & 4900 & 2.60 &-0.10 & 1.12 & 1.78 & 0.660 & 1.50 &  -  &  -   &    -      & 5 & s & 2  \\
HD 107     & 6440 & 4.10 &-0.36 & 0.49 & 0.59 & 0.100 & 2.60 &  -  &  -   &   -       &13 & m & 1  \\
HD 749     & 4610 & 2.80 & 0.17 & 0.84 & 1.09 & 0.250 & 1.30 &  -  &  -   &    -      &14 & s & 1, 2  \\
HD 4084    & 4800 & 2.80 &-0.42 & 0.85 & 0.89 & 0.040 & 1.20 & 2.5 & 1.76 & 0.78980  & 5 & s & 2  \\
HD 5322    & 4800 & 1.70 &-0.18 & 0.03 & 0.21 & 0.180 & 4.50 & 5.0 & 0.27 & 0.10268  & 5 & m & 2  \\
HD 5424    & 4728 & 2.50 &-0.43 & 1.28 & 1.84 & 0.560 & 1.00 & 2.5 & 5.80 & 0.01784  &16 & s & 1, 2, 4  \\
HD 5825    & 5000 & 2.70 &-0.48 & 0.75 & 1.11 & 0.360 & 2.20 & 2.5 & 0.48 & 0.67253  & 5 & s & 2  \\
HD 8270    & 5940 & 4.20 &-0.42 & 0.93 & 0.92 &-0.010 & 0.90 & 4.0 & 1.74 & 0.08759  &14 & s & 1  \\
HD 11353   & 4592 & 2.10 & 0.04 &  -   & 0.38 &  -    & 2.50 & 4.0 & 2.03 & 0.49563  & 4 & m & 3  \\
HD 11658   & 4699 & 2.60 & 0.00 &-0.14 & 0.22 & 0.360 & 1.60 & 4.0 & 1.51 & 1.90483   & 5 & m & 3  \\
HD 12392   & 4987 & 3.40 &-0.38 & 1.12 & 1.43 & 0.310 & 1.10 & 2.5 & 2.32 & 0.12114  &11 & s & 1, 2, 4  \\
HD 13551   & 5870 & 4.00 &-0.24 & 0.75 & 0.75 &-0.010 & 1.40 & 2.5 & 0.80 & 0.72091  &14 & s & 1  \\
HD 13787   & 4966 & 2.90 & 0.00 & 0.35 & 0.54 & 0.190 & 2.40 & 4.0 & 1.22 & 0.09316  & 5 & m & 3  \\
HD 15589   & 4900 & 3.10 &-0.27 & 0.94 & 1.61 & 0.670 & 1.40 &  -  &  -   &    -      & 5 & s & 2  \\
HD 16458   & 4550 & 1.80 &-0.64 & 1.21 & 1.46 & 0.250 & 1.00 & 2.5 & 8.08 & 0.14053  &11 & s & 4  \\
HD 17067   & 4200 & 1.10 &-0.61 & 0.83 & 1.33 & 0.500 & 1.00 & 2.5 & 3.66 & 0.38338  & 5 & s & 2  \\
HD 18182   & 4900 & 2.40 &-0.17 & 0.42 & 0.30 &-0.120 & 2.00 & 3.0 & 0.10 & 0.78827  & 5 & m & 2  \\
HD 18361   & 4900 & 2.60 & 0.01 & 0.49 & 0.36 &-0.130 & 2.40 & 4.0 & 0.02 & 0.06940  & 5 & m & 2  \\
HD 18418   & 4845 & 2.40 &-0.29 & 0.12 & 0.67 & 0.550 & 3.00 & 4.0 & 0.80 & 0.22111  & 5 & s & 3  \\
HD 20394   & 5100 & 2.90 &-0.22 & 1.07 & 1.43 & 0.360 & 2.30 & 2.5 & 1.18 & 0.04319  & 5 & s & 2  \\
HD 20644   & 4115 & 1.20 &-0.12 &  -   & 0.59 &  -    &  -   & 1.5 & 1.49 & 0.17501  & 4 & m & 3  \\
HD 21682   & 5200 & 2.80 &-0.48 & 0.52 & 0.88 & 0.360 & 2.40 & 2.5 & 0.02 & 0.94319  & 5 & s & 2  \\
HD 21989   & 4400 & 1.80 &-0.14 & 0.54 & 0.68 & 0.140 & 1.60 & 2.0 & 0.98 & 0.35407  & 5 & s & 2  \\
HD 22285   & 4900 & 2.30 &-0.60 & 0.97 & 1.32 & 0.350 & 1.30 & 2.5 & 1.15 & 0.33086  & 5 & s & 2  \\
HD 22589   & 5400 & 3.30 &-0.27 & 0.91 & 0.59 &-0.320 & 1.30 & 2.5 & 1.77 & 0.84988  &14 & m & 1  \\
HD 22772   & 4800 & 2.40 &-0.17 & 0.84 & 0.99 & 0.150 & 1.10 & 3.0 & 1.12 & 0.01119  & 5 & s & 2  \\
HD 24035   & 4750 & 2.20 &-0.51 & 1.75 & 1.61 &-0.140 & 0.80 &  -  &  -   &    -      & - & s & 5  \\
HD 26886   & 5000 & 2.50 &-0.30 & 0.47 & 0.72 & 0.250 & 2.30 & 3.0 & 0.01 & 0.71536  & 5 & s & 2  \\
HD 27271   & 5022 & 2.90 &-0.07 & 0.87 & 0.77 &-0.100 & 2.60 & 3.0 & 11.25 & 0.00100 &12 & s & 1, 4  \\
HD 28159   & 3900 & 2.00 &-0.50 & 0.25 & 0.40 & 0.140 & 0.80 & 5.0 & 12.82 & 0.10815 &12 & m & 4  \\
HD 29370   & 4800 & 2.10 &-0.25 & 0.77 & 1.21 & 0.440 & 1.80 & 2.0 & 1.70 & 0.18502  & 5 & s & 2  \\
HD 29685   & 4900 & 2.70 &-0.07 & 0.57 & 0.66 & 0.090 & 1.40 & 3.0 & 1.87 & 0.16276  & 5 & s & 2  \\
HD 30240   & 5100 & 2.70 & 0.02 & 0.70 & 0.72 & 0.020 & 2.80 & 3.0 & 1.60 & 0.03818  & 5 & s & 2  \\
HD 30554   & 4800 & 2.50 &-0.12 & 0.69 & 0.92 & 0.230 & 1.50 & 2.0 & 1.26 & 0.10176  & 5 & s & 2  \\
HD 31308   & 4865 & 2.80 & 0.16 &  -   & 0.31 &  -    & 3.00 & 4.0 & 1.93 & 0.49622  & 4 & m & 3  \\
HD 31487   & 4960 & 3.10 &-0.04 & 1.28 & 1.58 & 0.300 & 2.60 &  -  &  -   &   -       &11 & s & 4  \\
HD 31812   & 5100 & 2.60 &-0.07 & 0.66 & 0.53 &-0.130 & 2.50 & 3.0 & 0.52 & 0.20328  & 5 & m & 2  \\
HD 32712   & 4550 & 2.50 &-0.25 & 0.63 & 1.52 & 0.890 & 1.00 & 2.5 & 15.82 & 0.03205 &11 & s & 5  \\
\hline
\end{tabular}}
References: 1. \citet{Allen_Barbuy_2006}, 2. \citet{de_Castro_et_al_2016}. 3. \citet{Yang_et_al_2016}, 4. \citet{Karinkuzhi_et_al_2018}, 5. \citet{shejeela_agb_2020}, 6. This work \\

\end{table*}}

{\footnotesize
\begin{table*}
{\textit{-continued}}
\centering
\scalebox{0.86}{
\begin{tabular}{lccccccccccccc}
\hline
Star Name & T$_{eff}$ & logg & [Fe/H] & [ls/Fe] & [hs/Fe] & [hsls] & M$_{Ba}$ & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil & N & Type & Ref \\
          &  (K)      &(cgs) &        &         &         &        &(M$_{\odot}$)&(M$_{\odot}$)&            &   &   &      &     \\
\hline
HD 32901   & 4400 & 1.60 &-0.44 & 0.29 & 0.92 & 0.630 & 0.80 & 3.0 & 0.52 & 0.63315  & 5 & s & 2  \\
HD 33709   & 5000 & 2.10 &-0.20 & 0.36 & 0.45 & 0.090 & 4.00 &  -  &  -   &    -      & 5 & m & 2  \\
HD 35993   & 5100 & 2.90 &-0.05 & 0.91 & 1.22 & 0.310 & 2.40 &  -  &  -   &    -      & 5 & s & 2  \\
HD 36650   & 4880 & 2.40 &-0.02 & 0.62 & 0.84 & 0.210 & 1.90 & 3.0 & 2.61 & 0.18718  & 5 & s & 5  \\
HD 38488   & 4400 & 2.00 & 0.05 & 0.83 & 0.98 & 0.140 & 2.30 &  -  &  -   &    -      & 5 & s & 2  \\
HD 39778   & 5000 & 2.50 &-0.12 & 0.78 & 0.98 & 0.200 & 2.40 &  -  &  -   &    -      & 5 & s & 2  \\
HD 40430   & 4900 & 2.50 &-0.23 & 0.67 & 0.85 & 0.180 & 2.20 & 3.0 & 0.14 & 0.48739  & 5 & s & 2  \\
HD 41701   & 5000 & 2.60 & 0.02 & 0.35 & 0.39 & 0.040 & 2.60 & 4.0 & 0.53 & 0.14309  & 5 & m & 2  \\
HD 42700   & 4800 & 2.20 &-0.25 & 0.09 & 0.22 & 0.130 & 1.70 & 6.0 & 0.07 & 0.09376 & 5 & m & 2  \\
HD 43232   & 4386 & 1.40 &-0.03 & 0.12 & 0.46 & 0.340 & 4.00 &  -  &  -   &    -      & 5 & m & 3  \\
HD 43389   & 4000 & 2.00 &-0.38 & 0.50 & 1.49 & 0.980 &  -   & 2.0 &10.18 & 0.18226  &12 & s & 2, 4  \\
HD 45483   & 4800 & 2.20 &-0.14 & 0.65 & 0.61 &-0.040 & 1.80 & 2.0 & 0.32 & 0.35138  & 5 & s & 2  \\
HD 46407   & 4854 & 2.20 &-0.36 & 1.31 & 1.58 & 0.280 & 1.40 &  -  &  -   &   -       &11 & s & 4  \\
HD 48565   & 5860 & 4.00 &-0.62 & 1.06 & 1.40 & 0.340 & 1.30 & 2.5 & 1.50 & 0.41230  &14 & s & 1  \\
HD 48814   & 4800 & 2.30 &-0.07 & 0.39 & 0.28 &-0.110 & 2.00 & 4.0 & 0.18 & 0.22345  & 5 & m & 2  \\
HD 49017   & 5100 & 2.80 & 0.02 & 0.09 & 0.35 & 0.260 & 2.80 & 4.0 & 1.17 & 0.45773  & 5 & m & 2  \\
HD 49641   & 4400 & 1.50 &-0.30 & 0.71 & 1.29 & 0.580 & 2.20 & 3.0 & 0.15 & 0.08592  & 7 & s & 2, 3  \\
HD 49661   & 5000 & 2.40 &-0.13 & 0.15 & 0.33 & 0.180 & 2.40 & 4.0 & 0.31 & 0.29285  & 5 & m & 2  \\
HD 49778   & 5000 & 2.30 &-0.22 & 0.16 & 0.37 & 0.210 & 4.50 & 5.0 & 0.04 & 0.06051 & 5 & m & 2  \\
HD 50075   & 4900 & 2.50 &-0.16 & 0.63 & 0.97 & 0.340 & 2.40 &  -  &  -   &    -      & 5 & s & 2  \\
HD 50082   & 4789 & 2.40 &-0.32 & 1.06 & 1.50 & 0.440 & 1.40 & 2.5 & 3.55 & 0.13084   &12 & s & 4  \\
HD 50843   & 4700 & 2.30 &-0.31 & 0.21 & 0.65 & 0.440 & 0.90 & 4.0 & 0.28 & 0.17401  & 5 & s & 2  \\
HD 51959   & 5000 & 3.20 &-0.10 & 0.69 & 0.89 & 0.200 & 1.20 & 2.0 & 1.05 & 0.12993  & 5 & s & 2  \\
HD 53199   & 5000 & 2.30 &-0.23 & 0.69 & 0.92 & 0.230 & 2.10 &  -  &  -   &    -      & 6 & s & 2  \\
HD 58121   & 4600 & 1.80 &-0.01 & 0.33 & 0.44 & 0.100 & 2.50 & 4.0 & 1.66 & 0.07038 & 7 & m & 2, 3  \\
HD 58368   & 5000 & 2.60 & 0.04 & 0.72 & 0.91 & 0.190 & 2.50 &  -  &  -   &    -      & 5 & s & 2, 3  \\
HD 59852   & 5000 & 2.20 &-0.22 & 0.34 & 0.37 & 0.030 & 2.60 &  -  &  -   &    -      & 5 & m & 2  \\
HD 60197   & 3800 & 2.00 &-0.60 & 0.96 & 1.21 & 0.240 &  -   & 2.5 & 9.78 & 0.04846 &12 & s & 4  \\
HD 61332   & 4700 & 2.10 & 0.07 & 0.41 & 0.49 & 0.080 & 2.50 & 4.0 & 0.68 & 0.01184   & 5 & m & 2  \\
HD 62017   & 5000 & 1.80 &-0.32 & 0.72 & 0.80 & 0.080 & 2.80 & 3.0 & 0.64 & 0.53949  & 5 & s & 2  \\
HD 64425   & 4900 & 2.40 & 0.06 & 0.86 & 1.06 & 0.200 & 2.10 &  -  &  -   &    -      & 5 & s & 2  \\
HD 66216   & 4588 & 2.40 & 0.23 &  -   & 0.31 &  -    &  -   & 4.0 & 0.57 & 0.49628  & 4 & m & 3  \\
HD 66291   & 4600 & 1.50 &-0.31 & 0.66 & 0.87 & 0.220 &  -   & 2.5 & 0.51 & 0.75217  & 5 & s & 2  \\
HD 67036   & 4300 & 1.50 &-0.41 & 0.92 & 1.24 & 0.320 & 1.10 & 2.5 & 2.42 & 0.51454  & 5 & s & 2  \\
HD 71458   & 4600 & 2.20 &-0.03 & 0.59 & 0.77 & 0.170 & 2.10 & 3.0 & 2.88 & 0.06749  & 5 & s & 2  \\
HD 74950   & 4200 & 1.20 &-0.21 & 0.60 & 0.88 & 0.280 & 1.30 & 2.0 & 0.87 & 0.48814  & 5 & s & 2  \\
HD 76225   & 6110 & 3.80 &-0.31 & 1.17 & 1.10 &-0.070 & 1.30 & 2.5 & 1.10 & 0.49086  &14 & s & 1  \\
HD 81797   & 4034 & 1.20 & 0.01 & 0.15 & 0.50 &  -  0 &  -   & 4.0 & 2.80 & 0.37459  & 4 & m & 3  \\
HD 82221   & 4400 & 1.60 &-0.21 & 0.84 & 0.92 & 0.080 & 1.30 & 3.0 & 0.46 & 0.24681  & 5 & s & 2  \\
HD 83548   & 5000 & 2.40 & 0.03 & 0.70 & 0.77 & 0.070 & 3.50 &  -  &  -   &     -     & 5 & s & 2  \\
HD 84610   & 4900 & 2.50 & 0.00 & 0.59 & 0.59 &-0.000 & 2.30 & 3.0 & 1.48 & 0.19780   & 5 & m & 2  \\
HD 84678   & 4600 & 1.70 &-0.13 & 1.15 & 1.77 & 0.620 & 1.90 &  -  &  -   &    -      & 5 & s & 2  \\
HD 87080   & 5460 & 3.70 &-0.44 & 1.15 & 1.63 & 0.480 & 1.30 & 2.0 & 1.08 & 0.16062  &14 & s & 1  \\
HD 88035   & 4900 & 2.40 &-0.10 & 0.83 & 1.31 & 0.480 & 2.60 &  -  &  -   &    -      & 5 & s & 2  \\
HD 88495   & 4900 & 3.00 &-0.11 & 0.67 & 0.66 &-0.010 & 1.00 & 2.0 & 0.21 & 0.30187  & 5 & s & 2  \\
HD 88562   & 4000 & 2.00 &-0.53 & 0.90 & 1.21 & 0.300 & 0.80 & 2.5 & 6.92 & 0.53838  &12 & s & 4  \\
HD 88927   & 4600 & 2.30 & 0.02 & 0.41 & 0.24 &-0.160 & 1.20 & 4.0 & 0.12 & 0.23975  & 5 & m & 2  \\
HD 89175   & 4900 & 2.10 &-0.55 & 1.03 & 1.88 & 0.850 & 1.30 & 2.5 & 2.06 & 0.04801  & 5 & s & 2  \\
HD 89638   & 4900 & 2.40 &-0.19 & 0.46 & 0.68 & 0.220 & 1.80 & 2.0 & 1.04 & 0.40945  & 5 & s & 2  \\
HD 89948   & 6010 & 4.30 &-0.30 & 1.01 & 0.82 &-0.190 & 0.90 & 2.5 & 1.97 & 0.78790  &14 & s & 1  \\
HD 90127   & 4600 & 2.20 &-0.40 & 0.70 & 0.93 & 0.230 & 1.00 & 2.5 & 0.88 & 0.82555  & 7 & s & 2, 3  \\
HD 90167   & 5000 & 2.60 &-0.04 & 0.51 & 0.31 &-0.200 & 2.60 & 4.0 & 0.05 & 0.09771 & 5 & m & 2  \\
HD 91208   & 5100 & 3.00 & 0.05 & 0.77 & 0.77 &-0.000 & 2.40 & 2.5 & 1.72 & 0.01872  & 5 & s & 2  \\
HD 91979   & 4900 & 2.70 &-0.11 & 0.73 & 0.92 & 0.180 & 1.20 & 2.0 & 0.90 & 0.08348  & 5 & s & 2  \\
HD 92545   & 6210 & 4.00 &-0.12 & 0.69 & 0.69 & 0.010 & 1.20 & 2.0 & 0.69 & 0.29535  &14 & s & 1  \\
HD 92626   & 4800 & 2.30 &-0.15 & 1.10 & 1.98 & 0.880 & 2.50 &  -  &  -   &    -      & 5 & s & 2  \\
HD 94518   & 5700 & 3.90 &-0.55 & 0.66 & 0.86 & 0.200 & 0.80 & 1.5 & 9.91 & 0.21671  & 9 & s & 5  \\
\hline
\end{tabular}}

\end{table*}}

{\footnotesize
\begin{table*}
\centering
{\textit{-continued}}
\scalebox{0.86}{
\begin{tabular}{lccccccccccccc}
\hline

Star Name & T$_{eff}$ & logg & [Fe/H] & [ls/Fe] & [hs/Fe] & [hsls] & M$_{Ba}$ & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil & N & Type & Ref \\
          &  (K)      &(cgs) &        &         &         &        &(M$_{\odot}$)&(M$_{\odot}$)&            &   &   &      &     \\
\hline
HD 95193   & 5000 & 2.70 & 0.04 & 0.61 & 0.54 &-0.070 & 2.60 & 3.0 & 1.16 & 0.20525  & 7 & m & 2, 3  \\
HD 95345   & 4500 & 1.80 &-0.16 & 0.01 & 0.23 & 0.220 & 1.50 & 5.0 & 0.54 & 0.11124  & 5 & m & 2  \\
HD 100503  & 4000 & 2.00 &-0.72 & 1.18 & 1.67 & 0.490 &  -   & 2.0 & 6.43 & 0.00100 &12 & s & 4  \\
HD 102762  & 4400 & 1.70 &-0.17 & 0.85 & 1.51 & 0.650 & 2.30 &  -  &  -   &    -      & 5 & s & 2  \\
HD 107264  & 4500 & 1.50 &-0.19 & 0.74 & 1.23 & 0.480 & 2.60 &  -  &  -   &    -      & 5 & s & 2  \\
HD 107270  & 5400 & 2.70 & 0.05 & 0.69 & 0.32 &-0.370 & 4.00 &  -  &  -   &    -      & 5 & m & 2  \\
HD 107541  & 5000 & 3.20 &-0.63 & 1.44 & 2.07 & 0.630 & 0.80 &  -  &  -   &    -      & 5 & s & 2  \\
HD 107574  & 6400 & 3.60 &-0.55 & 0.84 & 1.19 & 0.350 & 1.20 & 2.5 & 1.66 & 0.65343  &14 & s & 1  \\
HD 109061  & 4700 & 2.00 &-0.56 & 0.56 & 0.75 & 0.190 & 0.90 & 4.0 & 0.16 & 0.19367  & 5 & s & 2  \\
HD 110483  & 4900 & 2.60 &-0.04 & 0.78 & 1.17 & 0.390 & 1.90 &  -  &  -   &    -      & 5 & s & 2  \\
HD 110591  & 4700 & 1.80 &-0.56 & 0.41 & 0.86 & 0.450 & 0.90 & 2.0 & 0.38 & 0.91031  & 5 & s & 2  \\
HD 111315  & 4900 & 2.00 & 0.04 & 0.47 & 0.62 & 0.150 & 3.50 &  -  &  -   &    -      & 5 & s & 2  \\
HD 113195  & 4700 & 2.10 &-0.15 & 0.57 & 0.47 &-0.100 & 1.40 & 2.0 & 0.11 & 0.50865  & 5 & m & 2  \\
HD 113291  & 4700 & 2.60 &-0.02 & 1.04 & 1.24 & 0.200 & 2.60 &  -  &  -   &    -      & 5 & s & 2  \\
HD 114678  & 5200 & 2.80 &-0.50 & 1.04 & 1.40 & 0.360 & 1.90 & 2.5 & 0.37 & 0.35642  & 5 & s & 2  \\
HD 115277  & 4800 & 2.40 &-0.03 & 0.52 & 0.29 &-0.230 & 1.80 & 3.0 & 0.09 & 0.50414  & 5 & m & 2  \\
HD 116869  & 4892 & 2.60 &-0.44 & 0.87 & 1.19 & 0.320 & 1.40 & 2.5 & 3.63 & 0.59315  &15 & s & 1, 2, 4  \\
HD 119185  & 4800 & 2.00 &-0.43 & 0.26 & 0.53 & 0.270 & 1.30 & 2.5 & 0.05 & 1.39963   & 5 & m & 2  \\
HD 119650  & 4500 & 1.60 &-0.10 & 0.29 & 0.28 &-0.010 & 2.00 & 4.0 & 0.19 & 0.25877  & 5 & m & 2  \\
HD 120571  & 4600 & 1.70 &-0.39 & 0.42 & 0.83 & 0.410 & 2.00 &  -  &  -   &    -      & 5 & s & 2  \\
HD 120620  & 4831 & 3.00 &-0.30 & 1.41 & 1.66 & 0.250 & 0.80 &  -  &  -   &    -      &11 & s & 2, 4  \\
HD 121447  & 4000 & 1.00 &-0.90 & 1.38 & 2.13 & 0.750 & 0.80 &  -  &  -   &   -      &  -  & s & 4  \\
HD 122687  & 5000 & 2.60 &-0.07 & 0.86 & 1.22 & 0.350 & 2.50 &  -  &  -   &    -     & 5 & s & 2  \\
HD 123396  & 4360 & 1.40 &-0.99 & 0.64 & 1.23 & 0.600 & 0.80 & 2.0 & 3.93 & 0.54064 &14 & s & 1, 2  \\
HD 123585  & 6350 & 4.20 &-0.48 & 1.27 & 1.64 & 0.370 & 1.40 & 2.5 & 1.02 & 0.18789 &14 & s & 1  \\
HD 123701  & 5000 & 2.50 &-0.44 & 0.83 & 1.30 & 0.470 & 1.70 & 2.0 & 0.64 & 0.40272 & 5 & s & 2  \\
HD 123949  & 4378 & 1.80 &-0.31 & 1.08 & 1.44 & 0.360 &  -   & 2.5 & 4.02 & 0.13418 &11 & s & 4  \\
HD 126313  & 4900 & 2.20 &-0.10 & 0.76 & 1.21 & 0.460 & 4.00 &  -  &  -   &    -     & 5 & s & 2  \\
HD 130255  & 4400 & 1.50 &-1.11 & 0.34 & 0.42 & 0.080 &  -   & 4.0 & 0.27 & 0.47583 & 5 & m & 2  \\
HD 131670  & 4700 & 2.20 &-0.04 & 0.61 & 0.74 & 0.130 & 1.60 & 3.0 & 3.23 & 0.06881 & 5 & s & 2  \\
HD 134698  & 4500 & 1.70 &-0.52 & 0.57 & 0.53 &-0.050 & 0.90 & 4.0 & 0.50 & 0.37469 & 5 & m & 2  \\
HD 136636  & 4900 & 2.50 &-0.04 & 0.91 & 1.29 & 0.390 & 1.70 &  -  &  -   &    -     & 5 & s & 2  \\
HD 139266  & 4300 & 1.50 &-0.27 & 0.78 & 1.17 & 0.390 & 1.60 & 2.0 & 2.43 & 0.20975 & 5 & s & 2  \\
HD 139409  & 4700 & 2.10 &-0.51 & 0.57 & 0.46 &-0.110 & 0.80 & 4.0 & 0.95 & 0.43531 & 5 & m & 2  \\
HD 142491  & 4800 & 2.00 & 0.02 & 0.02 & 0.26 & 0.240 & 4.50 &  -  &  -   &    -     & 5 & m & 2  \\
HD 142751  & 4600 & 2.00 &-0.10 & 0.72 & 0.78 & 0.060 & 1.80 & 2.0 & 0.74 & 0.18853 & 5 & s & 2  \\
HD 143899  & 5000 & 2.50 &-0.27 & 0.71 & 0.84 & 0.120 & 1.60 & 3.0 & 0.29 & 0.36915 & 5 & s & 2  \\
HD 147136  & 4900 & 2.20 &-0.01 &-0.03 & 0.25 & 0.280 & 2.80 & 4.0 & 0.95 & 0.81585 & 5 & m & 2  \\
HD 147609  & 6350 & 3.50 &-0.28 & 1.19 & 1.25 & 0.060 & 1.50 & 2.5 & 1.41 & 0.08444 &10 & s & 1, 5  \\
HD 147884  & 5100 & 3.00 &-0.09 & 0.90 & 0.90 & 0.010 & 2.50 &  -  &  -   &    -     & 5 & s & 2  \\
HD 148177  & 4400 & 1.60 &-0.15 & 0.69 & 0.78 & 0.090 & 2.50 & 2.0 & 1.32 & 0.20523 & 5 & s & 2  \\
HD 148892  & 5000 & 2.30 &-0.15 & 0.73 & 0.87 & 0.140 & 2.80 &  -  &  -   &    -     & 5 & s & 2  \\
HD 150862  & 6310 & 4.60 &-0.10 & 1.00 & 0.68 &-0.320 & 1.20 & 3.0 & 0.75 & 0.19437 &14 & s & 1  \\
HD 154276  & 5820 & 4.30 &-0.10 &-0.08 & 0.25 & 0.330 &  -   & 5.0 & 1.39 & 0.06317 & 8 & m & 5  \\
HD 154430  & 4200 & 1.20 &-0.36 & 0.95 & 1.55 & 0.600 &  -   & 2.0 & 2.20 & 0.01517 & 5 & s & 2  \\
HD 162806  & 4500 & 1.70 &-0.26 & 0.72 & 1.11 & 0.390 & 1.80 & 2.0 & 0.28 & 0.10093 & 5 & s & 2  \\
HD 168214  & 5300 & 3.20 &-0.08 & 0.99 & 0.88 &-0.110 & 1.40 &  -  &  -   &    -     & 5 & s & 2  \\
HD 168560  & 4400 & 1.60 &-0.13 & 0.42 & 0.65 & 0.240 & 1.70 & 2.0 & 1.42 & 0.45179 & 5 & s & 2  \\
HD 168791  & 4400 & 1.70 &-0.23 & 0.79 & 1.07 & 0.290 & 2.80 & 3.0 & 1.90 & 0.27214 & 5 & s & 2  \\
HD 169106  & 4900 & 2.20 & 0.01 & 0.41 & 0.35 &-0.050 & 4.00 &  -  &  -   &    -     & 5 & m & 2  \\
HD 176105  & 4500 & 1.60 &-0.14 & 0.46 & 0.49 & 0.030 & 1.90 & 2.0 & 0.19 & 0.56867  & 5 & m & 2  \\
HD 177192  & 4700 & 1.70 &-0.17 & 0.65 & 0.48 &-0.170 & 1.20 & 2.0 & 0.31 & 0.44651  & 5 & m & 2  \\
HD 178717  & 3800 & 1.00 &-0.52 & 0.89 & 0.89 &-0.010 & 0.80 & 2.5 & 5.88 & 0.76176 &12 & s & 4  \\
HD 179832  & 4780 & 2.70 & 0.23 & 0.52 & 0.43 &-0.100 &  -   & 4.0 &43.14 & 0.19279 &11 & m & 5  \\
HD 180622  & 4600 & 2.20 & 0.03 & 0.51 & 0.39 &-0.120 & 1.50 & 4.0 & 0.29 & 0.03012 & 5 & m & 2  \\
HD 180996  & 4900 & 2.60 & 0.06 & 0.55 & 0.49 &-0.060 & 2.10 & 3.0 & 0.72 & 0.31511  & 5 & m & 2  \\
HD 182300  & 5000 & 2.70 & 0.06 & 0.84 & 1.10 & 0.260 & 2.60 &  -  &  -   &    -     & 5 & s & 2  \\
HD 183915  & 4500 & 1.60 &-0.39 & 0.78 & 1.58 & 0.800 & 1.70 & 2.0 & 0.07 & 0.09492 & 5 & s & 2  \\
\hline
\end{tabular}}

\end{table*}}

{\footnotesize
\begin{table*}
\centering
{\textit{-continued}}
\scalebox{0.86}{
\begin{tabular}{lccccccccccccc}
\hline

Star Name & T$_{eff}$ & logg & [Fe/H] & [ls/Fe] & [hs/Fe] & [hsls] & M$_{Ba}$ & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil & N & Type & Ref \\
          &  (K)      &(cgs) &        &         &         &        &(M$_{\odot}$)&(M$_{\odot}$)&            &   &   &      &     \\
\hline
HD 184001  & 5000 & 2.50 &-0.21 & 0.60 & 0.61 & 0.010 & 2.20 & 2.5 & 0.04 & 0.81789 & 5 & s & 2  \\
HD 187308  & 4900 & 2.50 &-0.08 & 0.65 & 0.70 & 0.060 & 2.10 & 3.0 & 1.93 & 0.08263 & 5 & s & 2  \\
HD 187762  & 4800 & 2.40 &-0.30 & 0.23 & 0.54 & 0.310 & 1.50 &  -  &  -   &    -     & 5 & m & 2  \\
HD 188985  & 6090 & 4.30 &-0.30 & 1.08 & 1.16 & 0.070 & 0.90 & 2.5 & 0.71 & 0.46841 &14 & s & 1  \\
HD 193530  & 4400 & 1.60 &-0.17 & 0.66 & 0.84 & 0.180 & 1.80 & 2.0 & 1.77 & 0.17296 & 5 & s & 2  \\
HD 196445  & 4400 & 1.40 &-0.19 & 0.99 & 1.42 & 0.430 & 1.90 &  -  &  -   &    -     & 5 & s & 2  \\
HD 199435  & 5000 & 2.60 &-0.39 & 0.86 & 1.46 & 0.590 & 1.70 & 3.0 & 0.02 & 0.09638 & 5 & s & 2  \\
HD 199939  & 4710 & 2.40 &-0.22 & 1.39 & 1.84 & 0.450 & 2.30 &  -  &  -   &   -      &11 & s & 4  \\
HD 200063  & 4100 & 1.10 &-0.34 & 0.75 & 1.05 & 0.300 & 1.20 & 3.0 & 0.83 & 0.33877 & 5 & s & 2  \\
HD 200995  & 4600 & 2.10 &-0.03 & 0.60 & 0.82 & 0.220 & 2.10 & 3.0 & 3.55 & 0.02106 & 5 & s & 2  \\
HD 201657  & 4700 & 2.20 &-0.34 & 0.85 & 1.54 & 0.690 & 1.30 & 2.0 & 0.06 & 0.09499 & 5 & s & 2  \\
HD 201824  & 4900 & 2.30 &-0.33 & 0.89 & 1.47 & 0.580 & 1.70 & 2.0 & 0.55 & 0.09220 & 5 & s & 2  \\
HD 203137  & 3609 & 0.60 & 0.07 &-0.00 & 0.56 & 0.560 &  -   & 4.0 & 2.63 & 0.45154 & 5 & m & 3  \\
HD 204075  & 5300 & 1.50 & 0.06 & 1.10 & 0.86 &-0.240 & 4.00 &  -  &  -   &    -     & 5 & s & 2  \\
HD 204886  & 4600 & 2.10 & 0.04 & 0.66 & 0.94 & 0.280 & 2.20 &  -  &  -   &    -     & 5 & s & 2  \\
HD 207277  & 4600 & 2.00 &-0.13 & 0.60 & 0.94 & 0.340 & 2.00 &  -  &  -   &    -     & 5 & s & 2  \\
HD 207585  & 5800 & 3.80 &-0.39 & 1.29 & 1.66 & 0.370 & 1.00 &  -  &  -   &    -     & 9 & s & 5  \\
HD 210030  & 4700 & 1.90 &-0.03 & 0.35 & 0.34 &-0.010 & 1.60 & 4.0 & 0.22 & 0.18726 & 6 & m & 2, 3  \\
HD 210709  & 4630 & 2.40 &-0.04 & 0.55 & 0.70 & 0.150 & 1.10 & 3.0 & 4.53 & 0.09912 & 5 & s & 1, 2  \\
HD 210910  & 4570 & 2.70 & 0.04 & 0.04 & 0.32 & 0.280 & 1.30 & 4.0 & 2.39 & 0.81279 &14 & m & 1  \\
HD 210946  & 4800 & 2.10 &-0.12 & 0.67 & 0.69 & 0.030 & 1.80 & 2.0 & 0.38 & 0.28203 & 5 & s & 2  \\
HD 211173  & 4900 & 2.60 &-0.17 & 0.58 & 0.75 & 0.170 & 1.60 & 2.0 & 19.22 & 0.02981 &11 & s & 5  \\
HD 211221  & 4800 & 2.30 &-0.11 &-0.10 & 0.18 & 0.280 & 1.60 & 6.0 & 0.68 & 0.00099 & 5 & m & 2  \\
HD 211594  & 4900 & 2.40 &-0.43 & 1.19 & 1.79 & 0.600 & 1.30 & 2.5 & 2.52 & 0.04023 & 5 & s & 2  \\
HD 211954  & 4400 & 1.70 &-0.51 & 1.08 & 1.71 & 0.630 &  -   & 2.0 & 0.74 & 0.03212 & 5 & s & 2  \\
HD 212320  & 4880 & 2.60 &-0.11 & 0.26 & 1.15 & 0.890 & 2.30 &  -  &  -   &   -      & 5 & s & 3  \\
HD 213084  & 5000 & 2.80 &-0.09 & 0.76 & 0.97 & 0.210 & 2.40 &  -  &  -   &    -     & 5 & s & 2  \\
HD 214579  & 4400 & 1.60 &-0.26 & 0.64 & 0.94 & 0.300 & 1.30 & 2.0 & 0.58 & 0.42933 & 5 & s & 2  \\
HD 214889  & 4900 & 2.60 &-0.17 & 0.61 & 0.59 &-0.020 & 2.10 &  -  &  -   &    -     & 5 & m & 2  \\
HD 215555  & 5200 & 3.20 &-0.08 & 0.90 & 0.79 &-0.100 & 1.30 &  -  &  -   &    -     & 5 & s & 2  \\
HD 216809  & 4400 & 1.20 &-0.04 & 0.57 & 0.49 &-0.080 & 1.70 & 2.0 & 1.17 & 0.22005 & 5 & m & 2  \\
HD 217143  & 4600 & 2.10 &-0.35 & 0.74 & 1.28 & 0.540 & 1.10 & 3.0 & 1.46 & 0.17751 & 5 & s & 2  \\
HD 217447  & 5000 & 2.50 &-0.17 & 0.77 & 0.98 & 0.210 & 2.10 &  -  &  -   &    -     & 5 & s & 2  \\
HD 218356  & 4374 & 1.50 &-0.26 & 0.42 & 1.01 & 0.590 & 2.40 & 3.0 & 1.85 & 0.56672 & 5 & s & 3  \\
HD 219116  & 5050 & 2.50 &-0.45 & 0.71 & 1.32 & 0.610 & 2.00 & 3.0 & 1.33 & 0.10027 &10 & s & 5  \\
HD 221879  & 4300 & 1.30 &-0.10 & 0.88 & 0.66 &-0.220 & 1.30 & 3.0 & 0.63 & 0.22572 & 5 & s & 2  \\
HD 222349  & 6130 & 3.90 &-0.63 & 1.05 & 1.35 & 0.300 & 0.90 & 2.5 & 1.83 & 0.47279 &14 & s & 1  \\
HD 223586  & 4700 & 2.90 &-0.08 & 0.85 & 0.92 & 0.070 & 1.00 &  -  &  -   &    -     & 5 & s & 2  \\
HD 223617  & 4700 & 2.30 &-0.18 & 0.71 & 0.77 & 0.060 & 1.40 & 2.0 & 0.59 & 0.19449 & 5 & s & 2  \\
HD 223938  & 4970 & 3.10 &-0.13 & 0.58 & 0.87 & 0.300 & 1.40 & 2.0 & 2.88 & 0.31487 &14 & s & 1, 2  \\
HD 224276  & 4910 & 2.60 & 0.08 & 0.20 & 0.76 & 0.560 & 3.00 & 4.0 & 3.99 & 0.04711 & 5 & s & 3  \\
HD 252117  & 4600 & 1.80 &-0.14 & 0.88 & 1.34 & 0.460 & 2.00 &  -  &  -   &    -     & 5 & s & 2  \\
HD 273845  & 4800 & 2.50 &-0.15 & 0.82 & 1.41 & 0.590 & 1.70 &  -  &  -   &    -     & 5 & s & 2  \\
HD 288174  & 4800 & 2.30 &-0.05 & 0.75 & 0.90 & 0.150 & 2.30 &  -  &  -   &    -     & 5 & s & 2  \\
MFU112     & 4900 & 2.40 &-0.43 & 1.12 & 1.80 & 0.670 & 1.00 & 2.5 & 3.47 & 0.06293  & 5 & s & 2  \\
MFU214     & 4800 & 2.40 & 0.00 & 0.45 & 0.20 &-0.260 & 1.90 & 3.0 & 0.17 & 0.64404 & 5 & m & 2  \\
MFU229     & 4900 & 2.60 &-0.01 & 0.61 & 0.49 &-0.120 & 2.20 & 3.0 & 0.49 & 0.26493 & 5 & m & 2  \\
\hline
\hline
           &      &     &      &      &      &Our Work&     &      &     &      &          &   &   \\
\hline
Star Name & T$_{eff}$ & logg & [Fe/H] & [ls/Fe] & [hs/Fe] & [hsls] & M$_{Ba}$ & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil & N & Type & Ref \\
          &  (K)      &(cgs) &        &         &         &        &(M$_{\odot}$)&(M$_{\odot}$)&            &   &   &      &     \\
\hline
HD~75 348  & 4840 & 2.00 & -0.42 & 1.16 & 1.75 & 0.59 & 1.20 & 2.5 & 1.20 & 0.01118 & 12 & s & 6 \\
BD+09~3019 & 4220 & 2.00 & -0.55 & 1.49 & 2.08 & 0.59 & 1.00 & -   & -    & -       & 10 & s & 6 \\
HD~238020  & 5150 & 2.10 & -0.68 &-0.04 & 0.30 & 0.34 & 2.20 & 3.0 & 2.37 & 1.26402 & 10 & m & 6 \\
\hline
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline

\hline
\hline
Star Name     & T$_{eff}$ & log$g$ & [Fe/H] & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil. & N \\
              &  (K)      & (cgs)  &        & (M$_{\odot}$)   &           &      &   \\
\hline
BD+04 2466    &  5100 & 1.80 & -1.92 & 3.0 & 3.61 & 0.26884 &  7  \\
BS 16077-0077 &  5900 & 3.19 & -2.05 & 2.0 & 1.89 & 1.14484 &  9  \\
CD-27 14351   &  4320 & 0.50 & -2.71 & 1.3 & 8.02 & 0.24628 &  8  \\
CD-38 2151    &  4600 & 0.90 & -2.03 & 3.0 & 6.52 & 0.14247 &  9  \\
CS 22880-0074 &  5850 & 3.80 & -1.93 & 3.0 & 2.74 & 0.34538 & 11  \\
CS 22942-0019 &  5000 & 2.40 & -2.64 & 1.3 & 5.30 & 0.55686 & 10  \\
CS 22949-0008 &  6000 & 3.74 & -2.45 & 2.0 & 7.42 & 0.87952 &  7  \\
CS 29512-0073 &  5560 & 3.44 & -2.06 & 2.0 & 1.03 & 0.08517 & 11  \\
CS 30301-0015 &  4750 & 0.80 & -2.64 & 1.5 & 1.96 & 1.30710 & 10  \\
G 24-25       &  5828 & 3.86 & -1.40 & 2.0 & 0.74 & 0.29380 & 12  \\
HD 145777     &  4160 & 0.90 & -2.17 & 2.0 & 0.58 & 0.00111 & 10  \\
HD 196944     &  5250 & 1.80 & -2.25 & 3.0 & 0.45 & 0.60809 & 12  \\
HD 198269     &  4800 & 1.30 & -1.30 & 2.5 & 3.99 & 0.07653 &  9  \\
HE 0024-2523  &  6625 & 4.30 & -2.72 & 2.0 & 9.47 & 0.39594 &  4  \\
HE 0202-2204  &  5280 & 1.65 & -1.98 & 2.0 & 0.53 & 0.38639 &  9  \\
HE 0231-4016  &  5972 & 3.59 & -2.08 & 2.0 & 0.19 & 0.18554 &  6  \\
HE 0253-6024  &  4640 & 1.20 & -2.10 & 2.5 & 6.37 & 0.00567 &  7  \\
HE 0317-4705  &  4730 & 1.30 & -2.30 & 1.5 & 5.78 & 0.14257 &  7  \\
HE 0336+0113  &  5700 & 3.50 & -2.68 & 1.5 & 0.94 & 0.22047 &  7  \\
HE 0430-4404  &  6214 & 4.27 & -2.07 & 2.0 & 0.94 & 0.15989 &  4  \\
HE 1031-0020  &  5080 & 2.20 & -2.86 & 2.0 &24.74 & 1.75142 &  7  \\
HE 1135+0139  &  5487 & 1.80 & -2.33 & 1.5 & 0.36 & 0.55062 &  8  \\
HE 1152-0355  &  4000 & 1.00 & -1.29 & 1.5 & 2.99 & 0.35113 &  6  \\
HE 1430-1123  &  5915 & 3.75 & -2.71 & 2.0 & 3.71 & 0.85928 &  4  \\
HE 1434-1442  &  5420 & 3.15 & -2.39 & 2.0 & 7.13 & 1.61944 &  4  \\
HE 1509-0806  &  5185 & 2.50 & -2.91 & 2.0 & 0.93 & 0.35547 &  7  \\
HE 2138-3336  &  5850 & 3.60 & -2.79 & 2.0 &10.82 & 0.61524 & 11  \\
HE 2150-0825  &  5960 & 3.67 & -1.98 & 2.0 & 0.35 & 0.06557 &  7  \\
HE 2158-0348  &  5215 & 2.50 & -2.70 & 2.0 & 1.14 & 0.72601 &  9  \\
HE 2158-5134  &  4950 & 1.90 & -3.00 & 1.3 &12.46 & 0.00100 &  5  \\
HE 2240-0412  &  5750 & 3.50 & -1.85 & 3.0 & 1.90 & 0.31705 &  6  \\
HE 2258-4427  &  4560 & 1.00 & -2.10 & 2.5 & 2.24 & 0.10845 &  8  \\
\hline
\hline
              &       &      &Our Work&    &      &         &      \\
\hline
Star Name     & T$_{eff}$ & log$g$ & [Fe/H] & M$^{ini}_{AGB}$ & $\chi^{2}$ & dil. & N \\
              &  (K)      & (cgs)  &        & (M$_{\odot}$)     &           &      &   \\
\hline
HE 0319-0215  &  4650 & 0.50 & -2.57 & 1.5 & 2.44 & 0.48308 &  10  \\
HE 0507-1653  &  4970 & 2.20 & -1.44 & 2.0 & 1.85 & 0.09699 &  10  \\
HE 0930-0018  &  4190 & 2.65 & -1.39 & 1.5 & 0.71 & 0.38533 &  9  \\
HE 1023-1504  &  4440 & 0.50 & -1.66 & 2.0 & 4.45 & 0.06614 &  9  \\
\hline
\hline
\end{tabular}
